A new technique for preserving conservation laws

This paper introduces a new symbolic-numeric strategy for finding semidiscretizations of a given PDE that preserve multiple local conservation laws. We prove that for one spatial dimension, various one-step time integrators from the literature preserve fully discrete local conservation laws whose densities are either quadratic or a Hamiltonian. The approach generalizes to time integrators with more steps and conservation laws of other kinds; higher-dimensional PDEs can be treated by iterating the new strategy. We use the Boussinesq equation as a benchmark and introduce new families of schemes of order two and four that preserve three conservation laws. We show that the new technique is practicable for PDEs with three dependent variables, introducing as an example new families of second-order schemes for the potential Kadomtsev-Petviashvili equation.

==> 1sol.tex <==

\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{0.03137,0.43137,0.13725}%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,1in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.1,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$-u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-60	5.80802121363197e-13\\
-59.5	7.75172240590322e-13\\
-59	1.03458988953317e-12\\
-58.5	1.38082374919545e-12\\
-58	1.8429275654359e-12\\
-57.5	2.45967815474053e-12\\
-57	3.28282930831062e-12\\
-56.5	4.38145464142528e-12\\
-56	5.84774381240645e-12\\
-55.5	7.80473849305841e-12\\
-55	1.04166572440731e-11\\
-54.5	1.39026756933514e-11\\
-54	1.8555318362256e-11\\
-53.5	2.47650054650122e-11\\
-53	3.30528144927091e-11\\
-52.5	4.4114205725893e-11\\
-52	5.88773808429682e-11\\
-51.5	7.85811717080532e-11\\
-51	1.04878995270513e-10\\
-50.5	1.39977597810853e-10\\
-50	1.86822231068565e-10\\
-49.5	2.49343799055987e-10\\
-49	3.327887145484e-10\\
-48.5	4.44159144710939e-10\\
-48	5.92800588477616e-10\\
-47.5	7.91186091441675e-10\\
-47	1.05596290458614e-09\\
-46.5	1.40934941580099e-09\\
-46	1.8809995757968e-09\\
-45.5	2.51049126917785e-09\\
-45	3.35064743893983e-09\\
-44.5	4.47196865201371e-09\\
-44	5.96854905851162e-09\\
-43.5	7.96597217424077e-09\\
-43	1.06318490501248e-08\\
-42.5	1.41898831242864e-08\\
-42	1.89386419889763e-08\\
-41.5	2.52766112782658e-08\\
-41	3.37356330369037e-08\\
-40.5	4.50255345010355e-08\\
-40	6.00936922460179e-08\\
-39.5	8.02045299310253e-08\\
-39	1.07045620559101e-07\\
-38.5	1.42869296632097e-07\\
-38	1.90681651139311e-07\\
-37.5	2.54494788989285e-07\\
-37	3.39663495950285e-07\\
-36.5	4.53334575733367e-07\\
-36	6.05046559868033e-07\\
-35.5	8.0753011267532e-07\\
-35	1.07777629349913e-06\\
-34.5	1.43846231309561e-06\\
-34	1.91985441590629e-06\\
-33.5	2.56234755052194e-06\\
-33	3.41985491376579e-06\\
-32.5	4.56433174826971e-06\\
-32	6.09181291437754e-06\\
-31.5	8.13047071515709e-06\\
-31	1.08513688583097e-05\\
-30.5	1.44828144644922e-05\\
-30	1.9329511570312e-05\\
-29.5	2.57981217968404e-05\\
-29	3.44313742770318e-05\\
-28.5	4.59535821511203e-05\\
-28	6.1331376216207e-05\\
-27.5	8.18547363158006e-05\\
-27	0.000109245091975443\\
-26.5	0.000145799513300267\\
-26	0.000194583002497128\\
-25.5	0.00025968486303756\\
-25	0.000346560376495343\\
-24.5	0.000462485954950725\\
-24	0.000617165066510975\\
-23.5	0.000823534185461705\\
-23	0.00109883356290963\\
-22.5	0.00146602763291767\\
-22	0.00195568530017676\\
-21.5	0.00260846202172367\\
-21	0.00347836384976386\\
-20.5	0.00463701762051948\\
-20	0.00617921792706504\\
-19.5	0.00823006218039572\\
-19	0.0109540026712554\\
-18.5	0.0145661058297424\\
-18	0.0193456535337962\\
-17.5	0.0256518456492617\\
-17	0.0339405985529136\\
-16.5	0.0447800269470783\\
-16	0.058859803290479\\
-15.5	0.0769858421438846\\
-15	0.100046484281684\\
-14.5	0.128930127524099\\
-14	0.164369420824856\\
-13.5	0.206689324119624\\
-13	0.255455413842843\\
-12.5	0.309066612941178\\
-12	0.364416548968853\\
-11.5	0.416834902858224\\
-11	0.460543395050852\\
-10.5	0.489726319629149\\
-10	0.5\\
-9.5	0.489726319629149\\
-9	0.460543395050852\\
-8.5	0.416834902858224\\
-8	0.364416548968853\\
-7.5	0.309066612941178\\
-7	0.255455413842843\\
-6.5	0.206689324119624\\
-6	0.164369420824856\\
-5.5	0.128930127524099\\
-5	0.100046484281684\\
-4.5	0.0769858421438846\\
-4	0.058859803290479\\
-3.5	0.0447800269470783\\
-3	0.0339405985529136\\
-2.5	0.0256518456492617\\
-2	0.0193456535337962\\
-1.5	0.0145661058297424\\
-1	0.0109540026712554\\
-0.5	0.00823006218039572\\
0	0.00617921792706504\\
0.5	0.00463701762051948\\
1	0.00347836384976386\\
1.5	0.00260846202172367\\
2	0.00195568530017676\\
2.5	0.00146602763291767\\
3	0.00109883356290963\\
3.5	0.000823534185461705\\
4	0.000617165066510975\\
4.5	0.000462485954950725\\
5	0.000346560376495343\\
5.5	0.00025968486303756\\
6	0.000194583002497128\\
6.5	0.000145799513300267\\
7	0.000109245091975443\\
7.5	8.18547363158006e-05\\
8	6.1331376216207e-05\\
8.5	4.59535821511203e-05\\
9	3.44313742770318e-05\\
9.5	2.57981217968404e-05\\
10	1.9329511570312e-05\\
10.5	1.44828144644922e-05\\
11	1.08513688583097e-05\\
11.5	8.13047071515709e-06\\
12	6.09181291437754e-06\\
12.5	4.56433174826971e-06\\
13	3.41985491376579e-06\\
13.5	2.56234755052194e-06\\
14	1.91985441590629e-06\\
14.5	1.43846231309561e-06\\
15	1.07777629349913e-06\\
15.5	8.0753011267532e-07\\
16	6.05046559868033e-07\\
16.5	4.53334575733367e-07\\
17	3.39663495950285e-07\\
17.5	2.54494788989285e-07\\
18	1.90681651139311e-07\\
18.5	1.42869296632097e-07\\
19	1.07045620559101e-07\\
19.5	8.02045299310253e-08\\
20	6.00936922460179e-08\\
20.5	4.50255345010355e-08\\
21	3.37356330369037e-08\\
21.5	2.52766112782658e-08\\
22	1.89386419889763e-08\\
22.5	1.41898831242864e-08\\
23	1.06318490501248e-08\\
23.5	7.96597217424077e-09\\
24	5.96854905851162e-09\\
24.5	4.47196865201371e-09\\
25	3.35064743893983e-09\\
25.5	2.51049126917785e-09\\
26	1.8809995757968e-09\\
26.5	1.40934941580099e-09\\
27	1.05596290458614e-09\\
27.5	7.91186091441675e-10\\
28	5.92800588477616e-10\\
28.5	4.44159144710939e-10\\
29	3.327887145484e-10\\
29.5	2.49343799055987e-10\\
30	1.86822231068565e-10\\
30.5	1.39977597810853e-10\\
31	1.04878995270513e-10\\
31.5	7.85811717080532e-11\\
32	5.88773808429682e-11\\
32.5	4.4114205725893e-11\\
33	3.30528144927091e-11\\
33.5	2.47650054650122e-11\\
34	1.8555318362256e-11\\
34.5	1.39026756933514e-11\\
35	1.04166572440731e-11\\
35.5	7.80473849305841e-12\\
36	5.84774381240645e-12\\
36.5	4.38145464142528e-12\\
37	3.28282930831062e-12\\
37.5	2.45967815474053e-12\\
38	1.8429275654359e-12\\
38.5	1.38082374919545e-12\\
39	1.03458988953317e-12\\
39.5	7.75172240590322e-13\\
40	5.80802121363197e-13\\
40.5	4.35169226291027e-13\\
41	3.26052968033674e-13\\
41.5	2.44297003420155e-13\\
42	1.83040891300527e-13\\
42.5	1.37144407909371e-13\\
43	1.02756211943542e-13\\
43.5	7.69906644678043e-14\\
44	5.76856844280205e-14\\
44.5	4.32213205449175e-14\\
45	3.23838152943728e-14\\
45.5	2.42637540870643e-14\\
46	1.81797529736969e-14\\
46.5	1.3621281232851e-14\\
47	1.02058208762717e-14\\
47.5	7.64676816945383e-15\\
48	5.72938366705227e-15\\
48.5	4.29277264288106e-15\\
49	3.21638382666545e-15\\
49.5	2.40989350730955e-15\\
50	1.80562614089303e-15\\
50.5	1.35287544897207e-15\\
51	1.01364946983218e-15\\
51.5	7.59482514426418e-16\\
52	5.69046506594602e-16\\
52.5	4.26361266410555e-16\\
53	3.19453555005684e-16\\
53.5	2.39352356429824e-16\\
54	1.79336086986073e-16\\
54.5	1.34368562629571e-16\\
55	1.00676394397627e-16\\
55.5	7.54323495805247e-17\\
56	5.6518108314104e-17\\
56.5	4.2346507634564e-17\\
57	3.17283568458835e-17\\
57.5	2.37726481916076e-17\\
58	1.7811789144551e-17\\
58.5	1.33455822831697e-17\\
59	9.99925190172935e-18\\
59.5	7.49199521405149e-18\\
60	5.61341916765418e-18\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-60	5.22971461711241e-05\\
-59.5	6.93046641608129e-05\\
-59	6.25983984391501e-05\\
-58.5	3.12129883081544e-05\\
-58	-1.58886751498603e-05\\
-57.5	-6.31931540887579e-05\\
-57	-9.49588418493192e-05\\
-56.5	-0.000101261333689385\\
-56	-8.08666671607681e-05\\
-55.5	-4.00819431040394e-05\\
-55	1.09069167469818e-05\\
-54.5	6.16400114406656e-05\\
-54	0.000103210731246793\\
-53.5	0.000128483817530767\\
-53	0.000132156804229793\\
-52.5	0.000111766776924711\\
-52	6.9234319816758e-05\\
-51.5	1.14160744790625e-05\\
-51	-5.14218067595988e-05\\
-50.5	-0.000108651777286662\\
-50	-0.000152027850829021\\
-49.5	-0.000176654586725724\\
-49	-0.000180337141354967\\
-48.5	-0.000162726050038501\\
-48	-0.000125347183824724\\
-47.5	-7.21789791000105e-05\\
-47	-9.54677649435309e-06\\
-46.5	5.52587391160292e-05\\
-46	0.000115828444697475\\
-45.5	0.00016760826138364\\
-45	0.000207617319103854\\
-44.5	0.000233823997045188\\
-44	0.000245197101396996\\
-43.5	0.000242316699835137\\
-43	0.000227544941682261\\
-42.5	0.000204245981937288\\
-42	0.000175722890221725\\
-41.5	0.000144832231492807\\
-41	0.000114287948399232\\
-40.5	8.68053108520987e-05\\
-40	6.46225402715558e-05\\
-39.5	4.89485595990731e-05\\
-39	4.00422193406309e-05\\
-38.5	3.77493282963129e-05\\
-38	4.17493376929814e-05\\
-37.5	5.13192621777425e-05\\
-37	6.51955422441576e-05\\
-36.5	8.19142965420239e-05\\
-36	0.000100223992016189\\
-35.5	0.00011907660357989\\
-35	0.000137401301881283\\
-34.5	0.000154157645411479\\
-34	0.000168612147514418\\
-33.5	0.000180385269949581\\
-33	0.000189233346572507\\
-32.5	0.00019496478060774\\
-32	0.000197583098078739\\
-31.5	0.000197324263340159\\
-31	0.000194488104518955\\
-30.5	0.000189351065318263\\
-30	0.000182253309535084\\
-29.5	0.000173616699059136\\
-29	0.000163830383586717\\
-28.5	0.00015321439378131\\
-28	0.00014208772243426\\
-27.5	0.000130763563993774\\
-27	0.000119484325012187\\
-26.5	0.000108434850312123\\
-26	9.77852436645591e-05\\
-25.5	8.76688832971461e-05\\
-25	7.8164692914888e-05\\
-24.5	6.93275234390876e-05\\
-24	6.11958261952051e-05\\
-23.5	5.37767023759136e-05\\
-23	4.70581522096349e-05\\
-22.5	4.10211729156727e-05\\
-22	3.5633509289926e-05\\
-21.5	3.08539307588016e-05\\
-21	2.6639775898342e-05\\
-20.5	2.29451163470729e-05\\
-20	1.97227647882846e-05\\
-19.5	1.69275035887047e-05\\
-19	1.4515687808646e-05\\
-18.5	1.24463719979218e-05\\
-18	1.06822889346677e-05\\
-17.5	9.18991474159913e-06\\
-17	7.94001627335327e-06\\
-16.5	6.90797559891898e-06\\
-16	6.07410207424525e-06\\
-15.5	5.42411843039558e-06\\
-15	4.94973437325107e-06\\
-14.5	4.64950941987649e-06\\
-14	4.53003151052197e-06\\
-13.5	4.60758576812671e-06\\
-13	4.9104599172772e-06\\
-12.5	5.48211533719665e-06\\
-12	6.38550167987248e-06\\
-11.5	7.70891314246175e-06\\
-11	9.57389074899536e-06\\
-10.5	1.21458364033597e-05\\
-10	1.56482903649718e-05\\
-9.5	2.03820331345949e-05\\
-9	2.67506823679201e-05\\
-8.5	3.52949307449317e-05\\
-8	4.67383292299421e-05\\
-7.5	6.20484900673165e-05\\
-7	8.25188874497765e-05\\
-6.5	0.000109878157809991\\
-6	0.000146436112084209\\
-5.5	0.000195278787764111\\
-5	0.00026052888184968\\
-4.5	0.000347693431751466\\
-4	0.000464127731522783\\
-3.5	0.000619653965341707\\
-3	0.000827385518487985\\
-2.5	0.00110482409279205\\
-2	0.00147531770186357\\
-1.5	0.00196999438526822\\
-1	0.00263031950397557\\
-0.5	0.00351146516060499\\
0	0.00468672685694199\\
0.5	0.00625327052120669\\
1	0.00833953939258619\\
1.5	0.011114665922191\\
2	0.0148001923243096\\
2.5	0.0196842463360111\\
3	0.0261379022068102\\
3.5	0.0346326415712006\\
4	0.0457563282287319\\
4.5	0.0602224940033035\\
5	0.0788637018889467\\
5.5	0.102594098752708\\
6	0.132319556974194\\
6.5	0.168768872772726\\
7	0.212222632232243\\
7.5	0.262138388883935\\
8	0.316724703199683\\
8.5	0.372604868397825\\
9	0.424802537138947\\
9.5	0.467294010669231\\
10	0.494204206708257\\
10.5	0.501366374845659\\
11	0.48761757977669\\
11.5	0.455185239456332\\
12	0.408956297618658\\
12.5	0.355017404317761\\
13	0.299156894067699\\
13.5	0.245865400104038\\
14	0.19798701160118\\
14.5	0.156866220140936\\
15	0.122734560203621\\
15.5	0.0951305311359915\\
16	0.0732432827082264\\
16.5	0.0561489608687337\\
17	0.0429510863918921\\
17.5	0.0328507896809583\\
18	0.0251722612345276\\
18.5	0.0193629170945025\\
19	0.0149813077771114\\
19.5	0.0116804965727913\\
20	0.00919098244386109\\
20.5	0.00730514575514726\\
21	0.00586411799065117\\
21.5	0.00474728398505778\\
22	0.00386407365656741\\
22.5	0.00314747187619256\\
23	0.0025488624196913\\
23.5	0.00203409473116494\\
24	0.00158062168380313\\
24.5	0.00117527302069542\\
25	0.000812158063873163\\
25.5	0.000490536810392844\\
26	0.000212897359839125\\
26.5	-1.65427491503208e-05\\
27	-0.000193080635964636\\
27.5	-0.000312899500742495\\
28	-0.000374638488613052\\
28.5	-0.000380705058987724\\
29	-0.000337750029892349\\
29.5	-0.000256192331902553\\
30	-0.000149244406770292\\
30.5	-3.19286353639604e-05\\
31	7.99361423075773e-05\\
31.5	0.00017123503490004\\
32	0.000229774622391482\\
32.5	0.000248685749571017\\
33	0.000227935767342588\\
33.5	0.00017415407048983\\
34	9.88983962677388e-05\\
34.5	1.62549209790512e-05\\
35	-5.93651325342568e-05\\
35.5	-0.000115057820733929\\
36	-0.000141296364365238\\
36.5	-0.000134079836111616\\
37	-9.67791779365258e-05\\
37.5	-4.04013496981085e-05\\
38	1.87870786852171e-05\\
38.5	6.40950292463982e-05\\
39	8.39961465727504e-05\\
39.5	7.60160306281882e-05\\
40	4.70747422698885e-05\\
40.5	1.01248710781398e-05\\
41	-2.12948582893752e-05\\
41.5	-3.80903828582609e-05\\
42	-3.81560271785746e-05\\
42.5	-2.57406985968016e-05\\
43	-8.45864897264039e-06\\
43.5	6.35411250523142e-06\\
44	1.43014199672428e-05\\
44.5	1.47582183375389e-05\\
45	1.00065424668062e-05\\
45.5	3.49017584088826e-06\\
46	-1.85432396065082e-06\\
46.5	-4.54265816515618e-06\\
47	-4.61182581646779e-06\\
47.5	-3.06844094724805e-06\\
48	-1.1419546660465e-06\\
48.5	2.9298136850291e-07\\
49	9.48752269780361e-07\\
49.5	1.02811022002341e-06\\
50	9.35566080942224e-07\\
50.5	9.66291253518935e-07\\
51	1.11138858977055e-06\\
51.5	1.05727450067139e-06\\
52	3.84172950607999e-07\\
52.5	-1.10952755626382e-06\\
53	-3.10413567248965e-06\\
53.5	-4.66452700527345e-06\\
54	-4.5070856443948e-06\\
54.5	-1.63815397336257e-06\\
55	3.84926197838365e-06\\
55.5	1.02412246564261e-05\\
56	1.43961812870508e-05\\
56.5	1.28972110195474e-05\\
57	3.89972122836444e-06\\
57.5	-1.11392441320757e-05\\
58	-2.69309995608575e-05\\
58.5	-3.57954820953609e-05\\
59	-3.09323982485441e-05\\
59.5	-1.02446747622839e-05\\
60	2.1276626965401e-05\\
};


\end{axis}


\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,-1.5in)},
scale only axis,
xmin=8,
xmax=13,
ymin=0.36,
ymax=0.52,
xlabel={$x$},
ylabel={$-u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark repeat=8, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
8	0.310238716957877\\
8.0625	0.317022269675166\\
8.125	0.323821972865575\\
8.1875	0.330628801788163\\
8.25	0.337433731701986\\
8.3125	0.344227737866103\\
8.375	0.351001795539571\\
8.4375	0.357746879981448\\
8.5	0.364453966450791\\
8.5625	0.37111368493105\\
8.625	0.377715284303247\\
8.6875	0.384247668172796\\
8.75	0.390699740145111\\
8.8125	0.397060403825607\\
8.875	0.403318562819697\\
8.9375	0.409463120732796\\
9	0.415482981170318\\
9.0625	0.421367043437357\\
9.125	0.427104189637724\\
9.1875	0.432683297574909\\
9.25	0.438093245052404\\
9.3125	0.443322909873699\\
9.375	0.448361169842284\\
9.4375	0.453196902761651\\
9.5	0.45781898643529\\
9.5625	0.462216757414815\\
9.625	0.466381387244333\\
9.6875	0.470304506216074\\
9.75	0.473977744622267\\
9.8125	0.477392732755144\\
9.875	0.480541100906934\\
9.9375	0.483414479369867\\
10	0.486004498436173\\
10.0625	0.48830365843435\\
10.125	0.490307939837966\\
10.1875	0.492014193156855\\
10.25	0.493419268900853\\
10.3125	0.494520017579795\\
10.375	0.495313289703516\\
10.4375	0.495795935781853\\
10.5	0.495964806324639\\
10.5625	0.495817788528535\\
10.625	0.495356916337506\\
10.6875	0.494585260382339\\
10.75	0.493505891293824\\
10.8125	0.492121879702748\\
10.875	0.490436296239902\\
10.9375	0.488452211536073\\
11	0.486172696222051\\
11.0625	0.483601694613405\\
11.125	0.480746645764835\\
11.1875	0.477615862415823\\
11.25	0.474217657305847\\
11.3125	0.47056034317439\\
11.375	0.466652232760932\\
11.4375	0.462501638804954\\
11.5	0.458116874045936\\
11.5625	0.453506716053924\\
11.625	0.448681801721221\\
11.6875	0.443653232770692\\
11.75	0.438432110925206\\
11.8125	0.433029537907627\\
11.875	0.427456615440825\\
11.9375	0.421724445247664\\
12	0.415844129051013\\
12.0625	0.409826770111084\\
12.125	0.403683477837478\\
12.1875	0.397425363177142\\
12.25	0.391063537077023\\
12.3125	0.384609110484068\\
12.375	0.378073194345225\\
12.4375	0.371466899607441\\
12.5	0.364801337217662\\
12.5625	0.358087275903681\\
12.625	0.351334115516662\\
12.6875	0.344550913688617\\
12.75	0.337746728051556\\
12.8125	0.330930616237489\\
12.875	0.324111635878427\\
12.9375	0.31729884460638\\
13	0.310501300053358\\
};

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark repeat=8, mark phase=6 mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.344972493603584\\
8.0625	0.352195808200491\\
8.125	0.359401412744931\\
8.1875	0.366577286247375\\
8.25	0.373711407718297\\
8.3125	0.380791756168167\\
8.375	0.387806310607458\\
8.4375	0.394743050046641\\
8.5	0.401589953496189\\
8.5625	0.408334731760052\\
8.625	0.414964022816095\\
8.6875	0.421464196435662\\
8.75	0.427821622390097\\
8.8125	0.434022670450742\\
8.875	0.440053710388941\\
8.9375	0.445901111976039\\
9	0.451551244983378\\
9.0625	0.456990779141684\\
9.125	0.462207584019217\\
9.1875	0.467189829143616\\
9.25	0.471925684042521\\
9.3125	0.476403318243574\\
9.375	0.480610901274415\\
9.4375	0.484536602662685\\
9.5	0.488168591936023\\
9.5625	0.49149597529875\\
9.625	0.494511605661897\\
9.6875	0.497209272613173\\
9.75	0.499582765740289\\
9.8125	0.501625874630954\\
9.875	0.503332388872878\\
9.9375	0.504696098053771\\
10	0.505710791761343\\
10.0625	0.506371576015365\\
10.125	0.506678822563854\\
10.1875	0.506634219586888\\
10.25	0.506239455264546\\
10.3125	0.505496217776904\\
10.375	0.504406195304041\\
10.4375	0.502971076026036\\
10.5	0.501192548122966\\
10.5625	0.499073510171666\\
10.625	0.496621702335997\\
10.6875	0.493846075176575\\
10.75	0.490755579254019\\
10.8125	0.487359165128945\\
10.875	0.483665783361971\\
10.9375	0.479684384513714\\
11	0.475423919144791\\
11.0625	0.470894022666758\\
11.125	0.466107069894922\\
11.1875	0.46107612049553\\
11.25	0.455814234134827\\
11.3125	0.45033447047906\\
11.375	0.444649889194474\\
11.4375	0.438773549947317\\
11.5	0.432718512403833\\
11.5625	0.426497877553968\\
11.625	0.420124911682466\\
11.6875	0.413612922397769\\
11.75	0.406975217308321\\
11.8125	0.400225104022564\\
11.875	0.393375890148941\\
11.9375	0.386440883295895\\
12	0.379433391071868\\
12.0625	0.372366290730926\\
12.125	0.365250738109621\\
12.1875	0.358097458690126\\
12.25	0.350917177954615\\
12.3125	0.343720621385262\\
12.375	0.336518514464242\\
12.4375	0.329321582673727\\
12.5	0.322140551495893\\
12.5625	0.314985525113975\\
12.625	0.307864122515466\\
12.6875	0.300783341388919\\
12.75	0.293750179422888\\
12.8125	0.286771634305929\\
12.875	0.279854703726594\\
12.9375	0.27300638537344\\
13	0.266233676935019\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
8	0.318749627527025\\
8.0625	0.325682378739069\\
8.125	0.332624831122036\\
8.1875	0.339568172584147\\
8.25	0.346503213492094\\
8.3125	0.353420399444631\\
8.375	0.360309826567588\\
8.4375	0.367161259395944\\
8.5	0.37396415139141\\
8.5625	0.380707668124988\\
8.625	0.387380713133038\\
8.6875	0.39397195643288\\
8.75	0.40046986565979\\
8.8125	0.406862739761797\\
8.875	0.413138745162111\\
8.9375	0.419285954271569\\
9	0.425292386205526\\
9.0625	0.431146049531503\\
9.125	0.436834986845895\\
9.1875	0.442347320950736\\
9.25	0.447671302375094\\
9.3125	0.452795357960802\\
9.375	0.457708140209158\\
9.4375	0.462398577064489\\
9.5	0.466855921792508\\
9.5625	0.471069802596466\\
9.625	0.475030271602797\\
9.6875	0.478727852840364\\
9.75	0.482153588834001\\
9.8125	0.485299085433947\\
9.875	0.488156554508147\\
9.9375	0.490718854134347\\
10	0.492979525943445\\
10.0625	0.494932829284629\\
10.125	0.496573771906195\\
10.1875	0.49789813687354\\
10.25	0.498902505477111\\
10.3125	0.499584275917968\\
10.375	0.499941677596336\\
10.4375	0.499973780868851\\
10.5	0.499680502182375\\
10.5625	0.499062604535761\\
10.625	0.498121693265221\\
10.6875	0.496860207193188\\
10.75	0.495281405224298\\
10.8125	0.493389348514625\\
10.875	0.491188878380995\\
10.9375	0.488685590155524\\
11	0.485885803225947\\
11.0625	0.4827965275344\\
11.125	0.479425426835608\\
11.1875	0.475780779039688\\
11.25	0.471871433984699\\
11.3125	0.467706768999508\\
11.375	0.46329664262838\\
11.4375	0.458651346895025\\
11.5	0.45378155848555\\
11.5625	0.448698289227219\\
11.625	0.443412836233155\\
11.6875	0.437936732072467\\
11.75	0.432281695311104\\
11.8125	0.426459581751307\\
11.875	0.420482336677297\\
11.9375	0.414361948392235\\
12	0.408110403306898\\
12.0625	0.401739642814372\\
12.125	0.395261522157931\\
12.1875	0.388687771471307\\
12.25	0.382029959142506\\
12.3125	0.375299457624233\\
12.375	0.368507411786474\\
12.4375	0.361664709879976\\
12.5	0.354781957153702\\
12.5625	0.34786945214487\\
12.625	0.340937165637358\\
12.6875	0.333994722263006\\
12.75	0.327051384700942\\
12.8125	0.320116040412555\\
12.875	0.313197190834136\\
12.9375	0.306302942935636\\
13	0.299441003042321\\
};
\addplot [dotted, color=red, line width=1.5pt, mark size=3.0pt, mark=*, mark repeat=8, mark phase=2, mark options={solid, red}]
  table[row sep=crcr]{%
8	0.316724703199683\\
8.0625	0.323727360526101\\
8.125	0.330744764708751\\
8.1875	0.337767022794282\\
8.25	0.344784241829342\\
8.3125	0.351786528860579\\
8.375	0.35876399093464\\
8.4375	0.365706735098172\\
8.5	0.372604868397825\\
8.5625	0.379448118481507\\
8.625	0.386224695402173\\
8.6875	0.392922429814039\\
8.75	0.399529152371321\\
8.8125	0.406032693728237\\
8.875	0.412420884539002\\
8.9375	0.418681555457833\\
9	0.424802537138947\\
9.0625	0.430771685146975\\
9.125	0.436576954688217\\
9.1875	0.442206325879388\\
9.25	0.447647778837205\\
9.3125	0.452889293678382\\
9.375	0.457918850519635\\
9.4375	0.46272442947768\\
9.5	0.467294010669231\\
9.5625	0.471616144234628\\
9.625	0.475681660408694\\
9.6875	0.479481959449879\\
9.75	0.483008441616631\\
9.8125	0.486252507167396\\
9.875	0.489205556360624\\
9.9375	0.491858989454762\\
10	0.494204206708257\\
10.0625	0.496233639960337\\
10.125	0.497943847373345\\
10.1875	0.499332418690401\\
10.25	0.500396943654627\\
10.3125	0.501135012009144\\
10.375	0.501544213497075\\
10.4375	0.501622137861539\\
10.5	0.501366374845659\\
10.5625	0.500775684672197\\
10.625	0.499853509482476\\
10.6875	0.498604461897459\\
10.75	0.497033154538112\\
10.8125	0.495144200025397\\
10.875	0.492942210980279\\
10.9375	0.490431800023722\\
11	0.48761757977669\\
11.0625	0.484505071144517\\
11.125	0.481103428170015\\
11.1875	0.477422713180367\\
11.25	0.473472988502755\\
11.3125	0.469264316464364\\
11.375	0.464806759392374\\
11.4375	0.460110379613969\\
11.5	0.455185239456332\\
11.5625	0.450041792015812\\
11.625	0.444692053465431\\
11.6875	0.439148430747379\\
11.75	0.433423330803844\\
11.8125	0.427529160577015\\
11.875	0.421478327009082\\
11.9375	0.415283237042233\\
12	0.408956297618658\\
12.0625	0.402509787495911\\
12.125	0.39595547269301\\
12.1875	0.389304991044336\\
12.25	0.382569980384271\\
12.3125	0.375762078547199\\
12.375	0.368892923367502\\
12.4375	0.361974152679562\\
12.5	0.355017404317761\\
12.5625	0.348033855438313\\
12.625	0.341032840484755\\
12.6875	0.334023233222455\\
12.75	0.327013907416781\\
12.8125	0.3200137368331\\
12.875	0.313031595236781\\
12.9375	0.306076356393191\\
13	0.299156894067699\\
};
\end{axis}

\begin{axis}[%
width=1.2in,
height=1in,
at={(3.3in,-0.4in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font = {\fontsize{8.3 pt}{12 pt}\selectfont}}
]

\addplot [color=black, line width=2.0pt, mark=none, mark options={solid, black}]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{Exact}

\addplot [dotted, color=red, line width=1.5pt, mark size=3.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	2\\
};
\addlegendentry{$\text{MC}_2(-0.21)$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3\\
};
\addlegendentry{MP}

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	4\\
};
\addlegendentry{PS}
\end{axis}


\end{tikzpicture}%

==> 1sol2.tex <==
\definecolor{mycolor1}{rgb}{0.03137,0.43137,0.13725}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,10in)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.002,
ymax=0.0016,
ylabel style={font=\color{white!15!black}},
ylabel={${u}_{\text{exact}}{-u}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = {\fontsize{8.3 pt}{12 pt}\selectfont}}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-60	2.09779040594895e-06\\
-59.5	-6.36477292414493e-07\\
-59	-3.4298757570314e-06\\
-58.5	-6.06115749400015e-06\\
-58	-8.16601504121951e-06\\
-57.5	-9.18412982853208e-06\\
-57	-8.51545993290154e-06\\
-56.5	-5.86739059280536e-06\\
-56	-1.53933173042252e-06\\
-55.5	3.56444796437514e-06\\
-55	8.19430308569233e-06\\
-54.5	1.11704266121013e-05\\
-54	1.17884928733276e-05\\
-53.5	1.00535804866774e-05\\
-53	6.66170008477805e-06\\
-52.5	2.6959682736934e-06\\
-52	-8.98571710040865e-07\\
-51.5	-3.72826558178627e-06\\
-51	-5.90515606564596e-06\\
-50.5	-7.66650287565512e-06\\
-50	-9.0584822053933e-06\\
-49.5	-9.84161960555616e-06\\
-49	-9.59753107368637e-06\\
-48.5	-8.00745220611232e-06\\
-48	-5.13225123104986e-06\\
-47.5	-1.50713647003176e-06\\
-47	1.9907007255287e-06\\
-46.5	4.540308273444e-06\\
-46	5.88609408303029e-06\\
-45.5	6.44621677695277e-06\\
-45	6.82730702719191e-06\\
-44.5	7.24784631918162e-06\\
-44	7.39073677343779e-06\\
-43.5	6.75319470682545e-06\\
-43	5.2007653482819e-06\\
-42.5	3.19092165613543e-06\\
-42	1.39545421073113e-06\\
-41.5	1.63462792398685e-07\\
-41	-6.11700292309235e-07\\
-40.5	-1.23260109062504e-06\\
-40	-1.86926121770837e-06\\
-39.5	-2.40655620787714e-06\\
-39	-2.59505975367806e-06\\
-38.5	-2.34353851505582e-06\\
-38	-1.79112061210723e-06\\
-37.5	-1.13820186665338e-06\\
-37	-5.1214592024746e-07\\
-36.5	6.18447491079692e-08\\
-36	6.34923044511746e-07\\
-35.5	1.23379759866907e-06\\
-35	1.79607323597123e-06\\
-34.5	2.2486625678003e-06\\
-34	2.57526024261184e-06\\
-33.5	2.78152510289834e-06\\
-33	2.88423912087836e-06\\
-32.5	2.91945962769304e-06\\
-32	2.89643979258121e-06\\
-31.5	2.79838620843439e-06\\
-31	2.64060790021145e-06\\
-30.5	2.45185871268769e-06\\
-30	2.2349733948044e-06\\
-29.5	2.00209158009609e-06\\
-29	1.77787848227139e-06\\
-28.5	1.55760325954094e-06\\
-28	1.33556923362468e-06\\
-27.5	1.13328421301534e-06\\
-27	9.54104491028094e-07\\
-26.5	7.84024382315618e-07\\
-26	6.34742480500219e-07\\
-25.5	5.13976870613091e-07\\
-25	4.03632552381795e-07\\
-24.5	3.05585739254452e-07\\
-24	2.33618176522938e-07\\
-23.5	1.73079960893761e-07\\
-23	1.15875782826244e-07\\
-22.5	7.75775978566479e-08\\
-22	5.13452715373949e-08\\
-21.5	2.19374779600964e-08\\
-21	2.55126995921824e-09\\
-20.5	-3.82991226791426e-09\\
-20	-1.54558221709649e-08\\
-19.5	-2.57932696859744e-08\\
-19	-2.32732847177264e-08\\
-18.5	-2.41028991759184e-08\\
-18	-3.06021424020655e-08\\
-17.5	-2.63040613924943e-08\\
-17	-2.09399028293447e-08\\
-16.5	-2.52878045049107e-08\\
-16	-2.30409557368142e-08\\
-15.5	-1.4803312381233e-08\\
-15	-1.68216171140959e-08\\
-14.5	-1.78616256170469e-08\\
-14	-9.33977703650377e-09\\
-13.5	-8.30949996140848e-09\\
-13	-1.19662637126353e-08\\
-12.5	-5.09778060116274e-09\\
-12	-6.00801072856149e-10\\
-11.5	-4.93354322903344e-09\\
-11	-7.04427576918288e-10\\
-10.5	7.14042582998461e-09\\
-10	4.8071516638186e-09\\
-9.5	6.83052349724768e-09\\
-9	1.77341343092519e-08\\
-8.5	2.05181392777428e-08\\
-8	2.27239235127364e-08\\
-7.5	3.71639945687249e-08\\
-7	4.87775229548846e-08\\
-6.5	5.61038751080873e-08\\
-6	7.67221724071654e-08\\
-5.5	1.02168752252278e-07\\
-5	1.22668409683203e-07\\
-4.5	1.55668706554161e-07\\
-4	2.01972888851044e-07\\
-3.5	2.46423302696576e-07\\
-3	3.01072731414827e-07\\
-2.5	3.7520680717636e-07\\
-2	4.51533202678895e-07\\
-1.5	5.30984144431635e-07\\
-1	6.24843215055789e-07\\
-0.5	7.12609814102361e-07\\
0	7.74218727204144e-07\\
0.5	8.05044372648341e-07\\
1	7.65672286880473e-07\\
1.5	5.89361422701287e-07\\
2	2.12145415722301e-07\\
2.5	-4.74486991575845e-07\\
3	-1.64593844933711e-06\\
3.5	-3.50785563174583e-06\\
4	-6.31880441932103e-06\\
4.5	-1.04113362874164e-05\\
5	-1.61028305627059e-05\\
5.5	-2.3576534693398e-05\\
6	-3.27110640217509e-05\\
6.5	-4.27175923102263e-05\\
7	-5.17110214039995e-05\\
7.5	-5.65301281650332e-05\\
8	-5.31632042901631e-05\\
8.5	-3.83010716374921e-05\\
9	-1.20300611244351e-05\\
9.5	1.99506702325825e-05\\
10	4.72208920968553e-05\\
10.5	5.95855467508399e-05\\
11	5.31896683062527e-05\\
11.5	3.28197987814471e-05\\
12	8.3699568116935e-06\\
12.5	-1.12361099618985e-05\\
13	-2.18399996510521e-05\\
13.5	-2.39417890439686e-05\\
14	-2.04305167059715e-05\\
14.5	-1.44002516193897e-05\\
15	-8.02852119033415e-06\\
15.5	-2.39710234063717e-06\\
16	2.19690463253153e-06\\
16.5	5.81529632232708e-06\\
17	8.57682331553006e-06\\
17.5	1.05830777500718e-05\\
18	1.20112721112564e-05\\
18.5	1.31793977161052e-05\\
19	1.44200843436026e-05\\
19.5	1.58180098332808e-05\\
20	1.70792307567988e-05\\
20.5	1.77484113949326e-05\\
21	1.76467084090845e-05\\
21.5	1.7097793223821e-05\\
22	1.66283693722436e-05\\
22.5	1.63557095235543e-05\\
23	1.56903062425101e-05\\
23.5	1.37669249483921e-05\\
24	1.02854612820407e-05\\
24.5	5.93493135552545e-06\\
25	1.90207880832827e-06\\
25.5	-1.1219906480969e-06\\
26	-3.47555141228182e-06\\
26.5	-6.0692984711981e-06\\
27	-9.38519195406583e-06\\
27.5	-1.28856426536505e-05\\
28	-1.53338717998345e-05\\
28.5	-1.56591631242561e-05\\
29	-1.362385714584e-05\\
29.5	-9.88730684297109e-06\\
30	-5.58583575887616e-06\\
30.5	-1.75845729255633e-06\\
31	1.11971577629114e-06\\
31.5	3.29581162190343e-06\\
32	5.4358162280051e-06\\
32.5	7.96411515407704e-06\\
33	1.05196418985071e-05\\
33.5	1.20156951297831e-05\\
34	1.13069917823657e-05\\
34.5	7.96085820503339e-06\\
35	2.60002662565738e-06\\
35.5	-3.32171161174827e-06\\
36	-8.09416773871756e-06\\
36.5	-1.04046838930253e-05\\
37	-9.85626026083763e-06\\
37.5	-7.11115819994418e-06\\
38	-3.51000436044407e-06\\
38.5	-3.6105031875371e-07\\
39	1.63906077762705e-06\\
39.5	2.54005636050216e-06\\
40	2.87726779290449e-06\\
40.5	3.24771380105778e-06\\
41	3.92401893344737e-06\\
41.5	4.65555814167262e-06\\
42	4.77468259131696e-06\\
42.5	3.60200830870617e-06\\
43	9.32177697620035e-07\\
43.5	-2.71495806706506e-06\\
44	-6.22795119723191e-06\\
44.5	-8.31524552363782e-06\\
45	-8.00193078427597e-06\\
45.5	-5.06480342992061e-06\\
46	-2.40886933049273e-07\\
46.5	4.95713324012919e-06\\
47	8.78554671351912e-06\\
47.5	9.90394772984286e-06\\
48	7.83789925097397e-06\\
48.5	3.16471481609429e-06\\
49	-2.62952107576107e-06\\
49.5	-7.63915648398114e-06\\
50	-1.02133816079424e-05\\
50.5	-9.5149193367668e-06\\
51	-5.76742937602554e-06\\
51.5	-1.74386259875578e-07\\
52	5.46029228410379e-06\\
52.5	9.33653659163835e-06\\
53	1.02706125470895e-05\\
53.5	8.05342650061434e-06\\
54	3.45641818911187e-06\\
54.5	-2.05008956444843e-06\\
55	-6.77577420936358e-06\\
55.5	-9.3666763184365e-06\\
56	-9.23012664390787e-06\\
56.5	-6.64340404475424e-06\\
57	-2.54683072560065e-06\\
57.5	1.82921102307264e-06\\
58	5.35919961367664e-06\\
58.5	7.34175324696245e-06\\
59	7.63884371951142e-06\\
59.5	6.56148992628823e-06\\
60	4.58302570545745e-06\\
};
\addlegendentry{MC$_4(0.06)$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-60	2.56433574008302e-05\\
-59.5	1.44816272254625e-05\\
-59	-3.18647780855796e-06\\
-58.5	-2.09776300600851e-05\\
-58	-3.23216760840891e-05\\
-57.5	-3.38853418801697e-05\\
-57	-2.69211833379762e-05\\
-56.5	-1.56011951238526e-05\\
-56	-3.7978410034586e-06\\
-55.5	7.02145777233306e-06\\
-55	1.72706706493568e-05\\
-54.5	2.70748485240007e-05\\
-54	3.48169386291123e-05\\
-53.5	3.77287574650444e-05\\
-53	3.37621586373028e-05\\
-52.5	2.30188465580635e-05\\
-52	7.71558347451718e-06\\
-51.5	-9.02986472181148e-06\\
-51	-2.45090567176085e-05\\
-50.5	-3.69544452480756e-05\\
-50	-4.53054211350448e-05\\
-49.5	-4.88333273347926e-05\\
-49	-4.70670879379026e-05\\
-48.5	-3.99800160628795e-05\\
-48	-2.81881212105937e-05\\
-47.5	-1.29488211378549e-05\\
-47	4.08897994480181e-06\\
-46.5	2.12207318429999e-05\\
-46	3.69190390834258e-05\\
-45.5	4.99468024084875e-05\\
-45	5.94110673609397e-05\\
-44.5	6.47765790355021e-05\\
-44	6.58651737789657e-05\\
-43.5	6.28540861849002e-05\\
-43	5.62326791661554e-05\\
-42.5	4.67147019381919e-05\\
-42	3.51494981417773e-05\\
-41.5	2.2435759023129e-05\\
-41	9.43785058718212e-06\\
-40.5	-3.06956481406239e-06\\
-40	-1.4437765221085e-05\\
-39.5	-2.41752665460834e-05\\
-39	-3.19566558897651e-05\\
-38.5	-3.76145811717989e-05\\
-38	-4.11293712957288e-05\\
-37.5	-4.26050693282467e-05\\
-37	-4.22385743973995e-05\\
-36.5	-4.02948909852345e-05\\
-36	-3.70788351851236e-05\\
-35.5	-3.29080651163526e-05\\
-35	-2.80956079850243e-05\\
-34.5	-2.29325232692291e-05\\
-34	-1.76749732026745e-05\\
-33.5	-1.253958596259e-05\\
-33	-7.69873327357772e-06\\
-32.5	-3.28007772006034e-06\\
-32	6.29252298945534e-07\\
-31.5	3.98001255436667e-06\\
-31	6.75514311440894e-06\\
-30.5	8.96310279035165e-06\\
-30	1.06332660075058e-05\\
-29.5	1.18094523484727e-05\\
-29	1.25448769253038e-05\\
-28.5	1.28984618363861e-05\\
-28	1.29303674653184e-05\\
-27.5	1.2699685273047e-05\\
-27	1.22623117157273e-05\\
-26.5	1.16690734376388e-05\\
-26	1.09653731189941e-05\\
-25.5	1.01903604839844e-05\\
-25	9.37698383400909e-06\\
-24.5	8.55236155866344e-06\\
-24	7.73789942053101e-06\\
-23.5	6.95012171360404e-06\\
-23	6.20109701422261e-06\\
-22.5	5.49910695454073e-06\\
-22	4.84934821483866e-06\\
-21.5	4.25437175802184e-06\\
-21	3.71476425891382e-06\\
-20.5	3.22951041201515e-06\\
-20	2.79645542510423e-06\\
-19.5	2.41264833590283e-06\\
-19	2.07458872820397e-06\\
-18.5	1.77851047467805e-06\\
-18	1.52050128480917e-06\\
-17.5	1.29668548249597e-06\\
-17	1.10328711316387e-06\\
-16.5	9.3671378726885e-07\\
-16	7.93590473960812e-07\\
-15.5	6.7077387497214e-07\\
-15	5.65362539216076e-07\\
-14.5	4.74670479126165e-07\\
-14	3.9621355412116e-07\\
-13.5	3.27660273093728e-07\\
-13	2.66793990766445e-07\\
-12.5	2.11444076058706e-07\\
-12	1.59421349236027e-07\\
-11.5	1.08423371042025e-07\\
-11	5.59335062949326e-08\\
-10.5	-9.16950760524769e-10\\
-10	-6.55049953757761e-08\\
-9.5	-1.41925697191821e-07\\
-9	-2.35237270088695e-07\\
-8.5	-3.51787127908551e-07\\
-8	-4.9959601949428e-07\\
-7.5	-6.8886534060995e-07\\
-7	-9.32572859847555e-07\\
-6.5	-1.24724756056731e-06\\
-6	-1.65386661313995e-06\\
-5.5	-2.17899580910651e-06\\
-5	-2.85607670078562e-06\\
-4.5	-3.72699774454373e-06\\
-4	-4.84378761261075e-06\\
-3.5	-6.27052368004069e-06\\
-3	-8.08518784354705e-06\\
-2.5	-1.03813475468295e-05\\
-2	-1.32692010562697e-05\\
-1.5	-1.68752761261198e-05\\
-1	-2.13398857547634e-05\\
-0.5	-2.68103368493344e-05\\
0	-3.34278911571671e-05\\
0.5	-4.13040261338484e-05\\
1	-5.04813555347091e-05\\
1.5	-6.08707241138203e-05\\
2	-7.21547273876376e-05\\
2.5	-8.36441441502203e-05\\
3	-9.40719023657943e-05\\
3.5	-0.000101311799068138\\
4	-0.000102016749262482\\
4.5	-9.12020753774806e-05\\
5	-6.18559670201996e-05\\
5.5	-4.77482867489165e-06\\
6	9.09982270820564e-05\\
6.5	0.000236519549458164\\
7	0.000439282246863792\\
7.5	0.000696934218409717\\
8	0.000988828504350669\\
8.5	0.00126831932800436\\
9	0.00146210820578047\\
9.5	0.00148443799969722\\
10	0.00126862404768524\\
10.5	0.00080462452287472\\
11	0.000158595515896753\\
11.5	-0.000544482276218339\\
12	-0.0011684921664683\\
12.5	-0.00161480323243968\\
13	-0.00184534641047479\\
13.5	-0.00187592081119695\\
14	-0.00175344818072964\\
14.5	-0.00153304199768137\\
15	-0.00126317743184544\\
15.5	-0.000979638627691584\\
16	-0.000705365158404928\\
16.5	-0.000453040914214067\\
17	-0.000228299680165793\\
17.5	-3.2513881575838e-05\\
18	0.000135151344002452\\
18.5	0.000276394015196309\\
19	0.000392988879761798\\
19.5	0.000486390892095073\\
20	0.000557602665079057\\
20.5	0.000607211178397142\\
21	0.00063552082862323\\
21.5	0.000642746158237388\\
22	0.000629235001348323\\
22.5	0.000595685493322622\\
23	0.00054334406246707\\
23.5	0.000474172922401587\\
24	0.000390954259512186\\
24.5	0.000297319043738596\\
25	0.000197695393261457\\
25.5	9.71443826813915e-05\\
26	1.08335305614647e-06\\
26.5	-8.50602798357639e-05\\
27	-0.000156245777828205\\
27.5	-0.000208245769015565\\
28	-0.000238056313276106\\
28.5	-0.000244282628788615\\
29	-0.000227481038796978\\
29.5	-0.000190324126503473\\
30	-0.00013744939304129\\
30.5	-7.49871905545221e-05\\
31	-9.87340670492686e-06\\
31.5	5.08707849304674e-05\\
32	0.000100713056220183\\
32.5	0.000134101807780614\\
33	0.000147169674702789\\
33.5	0.000138706196263388\\
34	0.00011093543323751\\
34.5	6.94342765947686e-05\\
35	2.18844348575515e-05\\
35.5	-2.39105429760534e-05\\
36	-6.16651702245523e-05\\
36.5	-8.70318484471183e-05\\
37	-9.71022677492352e-05\\
37.5	-9.02334384943161e-05\\
38	-6.69438018451009e-05\\
38.5	-3.12045050641921e-05\\
39	9.33626491007968e-06\\
39.5	4.50660650500317e-05\\
40	6.75021936542687e-05\\
40.5	7.21182236031706e-05\\
41	5.94555840489395e-05\\
41.5	3.43706145884019e-05\\
42	4.27221476844924e-06\\
42.5	-2.29357052509677e-05\\
43	-4.09360948467131e-05\\
43.5	-4.66154816029205e-05\\
44	-4.04675619494339e-05\\
44.5	-2.56878204354828e-05\\
45	-6.78644122911673e-06\\
45.5	1.15036919519276e-05\\
46	2.50225195759173e-05\\
46.5	3.09547268435317e-05\\
47	2.84500200220467e-05\\
47.5	1.87637970345901e-05\\
48	4.87720832115749e-06\\
48.5	-9.23460940551388e-06\\
49	-1.96013337177325e-05\\
49.5	-2.34091375263575e-05\\
50	-1.99293539312556e-05\\
50.5	-1.07709552444458e-05\\
51	6.94270989968105e-07\\
51.5	1.0523126466855e-05\\
52	1.56233383906877e-05\\
52.5	1.49137226248261e-05\\
53	9.66705316672623e-06\\
53.5	2.75590788506645e-06\\
54	-2.82562605306844e-06\\
54.5	-5.32419875498495e-06\\
55	-4.83405928063981e-06\\
55.5	-3.04551790264784e-06\\
56	-2.28257100928835e-06\\
56.5	-4.0570291782429e-06\\
57	-7.78858223433644e-06\\
57.5	-1.07408534905624e-05\\
58	-9.60953888324655e-06\\
58.5	-2.76902336647584e-06\\
59	8.44188161721047e-06\\
59.5	2.00876316390996e-05\\
60	2.7167621029929e-05\\
};
\addlegendentry{FD$_4$}

\end{axis}

\end{tikzpicture}%

==> 2sol.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,1in)},
scale only axis,
xmin=-150,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xtick={-150,-120,-90,-60,-30,0,30,60,90,120,150},
xticklabels={$-150$,$-120$,$-90$,$-60$,$-30$,$0$,$30$,$60$,$90$,$120$,$150$},
ymin=-0.05,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={$-u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-150	-1.1877006855763e-10\\
-149.5	-1.78441586538433e-10\\
-149	-1.36520199715553e-10\\
-148.5	2.42199433256465e-11\\
-148	2.64575529402646e-10\\
-147.5	4.76435055857926e-10\\
-147	5.04430663859706e-10\\
-146.5	2.13927172106598e-10\\
-146	-4.08144363758729e-10\\
-145.5	-1.16644159250574e-09\\
-145	-1.65287141419562e-09\\
-144.5	-1.3807217743253e-09\\
-144	-5.41589607464629e-11\\
-143.5	2.12310935185839e-09\\
-143	4.28012511782619e-09\\
-142.5	5.04468104464862e-09\\
-142	3.12766389058853e-09\\
-141.5	-1.81464261199206e-09\\
-141	-8.43843056122197e-09\\
-140.5	-1.36274635396188e-08\\
-140	-1.34687289651904e-08\\
-139.5	-5.23048031681285e-09\\
-139	1.03746495003555e-08\\
-138.5	2.78929059862144e-08\\
-138	3.80603841534436e-08\\
-137.5	3.14544645461621e-08\\
-137	3.93224064459391e-09\\
-136.5	-3.85732476539972e-08\\
-136	-7.9004877655577e-08\\
-135.5	-9.40859073855757e-08\\
-135	-6.47984684021538e-08\\
-134.5	1.13290627384357e-08\\
-134	1.12380047706456e-07\\
-133.5	1.9470237722517e-07\\
-133	2.08364287176978e-07\\
-132.5	1.2138818960487e-07\\
-132	-5.74241798779722e-08\\
-131.5	-2.69716724667669e-07\\
-131	-4.21760187740658e-07\\
-130.5	-4.20872372904837e-07\\
-130	-2.21519006949141e-07\\
-129.5	1.39695425642812e-07\\
-129	5.40316063012292e-07\\
-128.5	8.08662103469947e-07\\
-128	7.91847794350688e-07\\
-127.5	4.29275538816114e-07\\
-127	-2.01581081052033e-07\\
-126.5	-8.92729846543208e-07\\
-126	-1.37145984987082e-06\\
-125.5	-1.40376036937042e-06\\
-125	-8.95825218293209e-07\\
-124.5	4.8972015681007e-08\\
-124	1.14513996482851e-06\\
-123.5	2.01217324077557e-06\\
-123	2.30515311405474e-06\\
-122.5	1.84244751806674e-06\\
-122	6.83955820015097e-07\\
-121.5	-8.69536511462469e-07\\
-121	-2.35799667116637e-06\\
-120.5	-3.29961059472474e-06\\
-120	-3.34097767710088e-06\\
-119.5	-2.37349570252464e-06\\
-119	-5.80407842308411e-07\\
-118.5	1.59996724990383e-06\\
-118	3.58503345258069e-06\\
-117.5	4.80246720933252e-06\\
-117	4.84682901247584e-06\\
-116.5	3.5966109023032e-06\\
-116	1.26087059960957e-06\\
-115.5	-1.65727272539702e-06\\
-115	-4.47231909257073e-06\\
-114.5	-6.4769566396706e-06\\
-114	-7.11333230737121e-06\\
-113.5	-6.11397023191847e-06\\
-113	-3.57818560922003e-06\\
-112.5	3.49342771867181e-08\\
-112	3.99602307533557e-06\\
-111.5	7.45706285353984e-06\\
-111	9.63105016253701e-06\\
-110.5	9.96069159639847e-06\\
-110	8.24128872642807e-06\\
-109.5	4.67388505430152e-06\\
-109	-1.60951967716763e-07\\
-108.5	-5.40350912743702e-06\\
-108	-1.00708335214522e-05\\
-107.5	-1.32391492127069e-05\\
-107	-1.42183496093075e-05\\
-106.5	-1.26854378895288e-05\\
-106	-8.7521179382989e-06\\
-105.5	-2.9550889228244e-06\\
-105	3.8276588987479e-06\\
-104.5	1.05185346746157e-05\\
-104	1.60151310976561e-05\\
-103.5	1.9368533230182e-05\\
-103	1.99353282289309e-05\\
-102.5	1.74783924538279e-05\\
-102	1.22018382238401e-05\\
-101.5	4.71926464366022e-06\\
-101	-4.032759953898e-06\\
-100.5	-1.29169809509129e-05\\
-100	-2.07349204336559e-05\\
-99.5	-2.63701970405026e-05\\
-99	-2.89271512936695e-05\\
-98.5	-2.78562081496713e-05\\
-98	-2.30522347060269e-05\\
-97.5	-1.49056343894554e-05\\
-97	-4.28402121863059e-06\\
-96.5	7.56974721297118e-06\\
-96	1.92180034886806e-05\\
-95.5	2.92554160053183e-05\\
-95	3.65280195185894e-05\\
-94.5	4.02834563462672e-05\\
-94	4.02121630429718e-05\\
-93.5	3.63820044791188e-05\\
-93	2.91150831408647e-05\\
-92.5	1.88795461955703e-05\\
-92	6.25432068763482e-06\\
-91.5	-8.02465020381799e-06\\
-91	-2.29857194822499e-05\\
-90.5	-3.73912737853553e-05\\
-90	-4.98210878458531e-05\\
-89.5	-5.88763066848288e-05\\
-89	-6.34415464789067e-05\\
-88.5	-6.29025520506933e-05\\
-88	-5.72324776688013e-05\\
-87.5	-4.69247687509374e-05\\
-87	-3.28266857678173e-05\\
-86.5	-1.59672951099307e-05\\
-86	2.54781500063431e-06\\
-85.5	2.15693281868323e-05\\
-85	3.99216225452879e-05\\
-84.5	5.64744513693482e-05\\
-84	7.02902546163891e-05\\
-83.5	8.07944415566643e-05\\
-83	8.78720053281119e-05\\
-82.5	9.18159413553674e-05\\
-82	9.31305456787171e-05\\
-81.5	9.22752986932232e-05\\
-81	8.94680429540214e-05\\
-80.5	8.46295321476723e-05\\
-80	7.74732676466595e-05\\
-79.5	6.76788079399669e-05\\
-79	5.50719333741516e-05\\
-78.5	3.97664092639391e-05\\
-78	2.22601101634964e-05\\
-77.5	3.48620628140402e-06\\
-77	-1.52026380669508e-05\\
-76.5	-3.21579659395825e-05\\
-76	-4.56876836796599e-05\\
-75.5	-5.43975623466219e-05\\
-75	-5.75230879150547e-05\\
-74.5	-5.51385564553355e-05\\
-74	-4.81754455367608e-05\\
-73.5	-3.82559208991278e-05\\
-73	-2.74016709870495e-05\\
-72.5	-1.76875905548796e-05\\
-72	-1.08894656410436e-05\\
-71.5	-8.16099262546475e-06\\
-71	-9.78694611744349e-06\\
-70.5	-1.50779318348689e-05\\
-70	-2.24621685716008e-05\\
-69.5	-2.97769477692111e-05\\
-69	-3.46930865889316e-05\\
-68.5	-3.51647978205069e-05\\
-68	-2.98076323362035e-05\\
-67.5	-1.81500593926833e-05\\
-67	-7.41735742117074e-07\\
-66.5	2.08859489055708e-05\\
-66	4.44095106973968e-05\\
-65.5	6.70378809897102e-05\\
-65	8.59184053018602e-05\\
-64.5	9.85389040895975e-05\\
-64	0.0001030449955354\\
-63.5	9.84345381876041e-05\\
-63	8.46398178922054e-05\\
-62.5	6.25288071818922e-05\\
-62	3.38457602547927e-05\\
-61.5	1.09427536850612e-06\\
-61	-3.26342056053403e-05\\
-60.5	-6.38715950853317e-05\\
-60	-8.90080075949092e-05\\
-59.5	-0.000104552717585326\\
-59	-0.000107442684360602\\
-58.5	-9.54126486719536e-05\\
-58	-6.74035488049917e-05\\
-57.5	-2.39446820309208e-05\\
-57	3.25721187869367e-05\\
-56.5	9.77977247112874e-05\\
-56	0.000165562450041379\\
-55.5	0.00022828031817673\\
-55	0.000277634122794666\\
-54.5	0.000305508694842885\\
-54	0.000305075287500516\\
-53.5	0.000271875182173534\\
-53	0.000204731757136937\\
-52.5	0.000106338393737581\\
-52	-1.65926769146365e-05\\
-51.5	-0.000153688884345834\\
-51	-0.000291790436208116\\
-50.5	-0.000416265414438122\\
-50	-0.000512611552569917\\
-49.5	-0.000568133340177547\\
-49	-0.000573470448126557\\
-48.5	-0.000523776494377651\\
-48	-0.000419389576710825\\
-47.5	-0.000265893207600668\\
-47	-7.35427570836873e-05\\
-46.5	0.000143877531718663\\
-46	0.000370620790754233\\
-45.5	0.000590770525898232\\
-45	0.000790047955744909\\
-44.5	0.000957429961339764\\
-44	0.00108640184403183\\
-43.5	0.0011757202516255\\
-43	0.0012296352014175\\
-42.5	0.00125760014932885\\
-42	0.0012735647604238\\
-41.5	0.00129498795862197\\
-41	0.00134173349734063\\
-40.5	0.00143502002006243\\
-40	0.00159658797609525\\
-39.5	0.00184821481932837\\
-39	0.00221166741131388\\
-38.5	0.00270914086714741\\
-38	0.00336420178731775\\
-37.5	0.00420322739491203\\
-37	0.00525730928788025\\
-36.5	0.00656457624479608\\
-36	0.00817288658523641\\
-35.5	0.0101428385619194\\
-35	0.0125510344379917\\
-34.5	0.0154935014378554\\
-34	0.0190891124393116\\
-33.5	0.0234827444729313\\
-33	0.0288477387758058\\
-32.5	0.0353869585017643\\
-32	0.0433313647480362\\
-31.5	0.0529345495216037\\
-31	0.0644611120941086\\
-30.5	0.078166257271036\\
-30	0.0942637795335473\\
-29.5	0.112880107986795\\
-29	0.133993940188461\\
-28.5	0.157364865861379\\
-28	0.182460645707215\\
-27.5	0.208400845872598\\
-27	0.233941888628096\\
-26.5	0.257530647878347\\
-26	0.277444919973009\\
-25.5	0.292016395703432\\
-25	0.299899288208998\\
-24.5	0.300318831728892\\
-24	0.293225909739882\\
-23.5	0.279307206880882\\
-23	0.25984746107879\\
-22.5	0.236489264528199\\
-22	0.210962944860889\\
-21.5	0.184854883338419\\
-21	0.159455456009208\\
-20.5	0.135694839842703\\
-20	0.114150511024253\\
-19.5	0.0950997152016292\\
-19	0.0785911507114413\\
-18.5	0.064517083986599\\
-18	0.0526752546319329\\
-17.5	0.042816496114215\\
-17	0.0346781821206598\\
-16.5	0.0280056926436221\\
-16	0.0225647453323315\\
-15.5	0.0181472951532291\\
-15	0.0145732219677977\\
-14.5	0.0116894673955882\\
-14	0.00936778193612228\\
-13.5	0.00750184780481367\\
-13	0.00600425214615002\\
-12.5	0.00480358346872159\\
-12	0.00384179234489006\\
-11.5	0.00307187482391782\\
-11	0.00245588707421954\\
-10.5	0.00196327264783382\\
-10	0.00156947107578136\\
-9.5	0.001254771418465\\
-9	0.0010033742523545\\
-8.5	0.000802628570175132\\
-8	0.000642413767438829\\
-7.5	0.000514640737553337\\
-7	0.000412850286013226\\
-6.5	0.000331890752536291\\
-6	0.000267659728397582\\
-5.5	0.000216897587975584\\
-5	0.00017702293187292\\
-4.5	0.000146001835323518\\
-4	0.000122244424523243\\
-3.5	0.000104523666402155\\
-3	9.19122560847185e-05\\
-2.5	8.37343888540713e-05\\
-2	7.9529965239436e-05\\
-1.5	7.90293432228999e-05\\
-1	8.21372795082777e-05\\
-0.5	8.89251599551755e-05\\
0	9.96309913803947e-05\\
0.5	0.000114667001150853\\
1	0.000134635042823635\\
1.5	0.000160350345370401\\
2	0.000192874516762773\\
2.5	0.000233559108310227\\
3	0.000284101485194197\\
3.5	0.000346615260573106\\
4	0.00042371813717283\\
4.5	0.00051864068330803\\
5	0.000635360380408122\\
5.5	0.000778766222724389\\
6	0.000954860238775997\\
6.5	0.00117100357043674\\
7	0.00143621617490201\\
7.5	0.0017615407689983\\
8	0.00216048329584383\\
8.5	0.00264954384014369\\
9	0.00324885331165478\\
9.5	0.0039829320715633\\
10	0.00488158647109333\\
10.5	0.00598095709412403\\
11	0.00732472712081341\\
11.5	0.00896548885852059\\
12	0.010966248340637\\
12.5	0.0134020182491007\\
13	0.0163614034744732\\
13.5	0.0199480151126576\\
14	0.0242814503900965\\
14.5	0.0294974412339403\\
15	0.0357465990226464\\
15.5	0.0431909711251595\\
16	0.0519973964007091\\
16.5	0.0623264511087913\\
17	0.0743157071642883\\
17.5	0.0880562339325163\\
18	0.103561975895461\\
18.5	0.120733070677555\\
19	0.139316502000696\\
19.5	0.158870621347699\\
20	0.178743427931546\\
20.5	0.198076778625661\\
21	0.215848020314579\\
21.5	0.230955079812086\\
22	0.24234033567146\\
22.5	0.249134830528053\\
23	0.250792684807742\\
23.5	0.247182139489869\\
24	0.238608172556774\\
24.5	0.22576020721555\\
25	0.209599728759833\\
25.5	0.191217767679983\\
26	0.171695770564234\\
26.5	0.151995937653167\\
27	0.132893821214308\\
27.5	0.114952979950027\\
28	0.0985328046607036\\
28.5	0.0838172669492239\\
29	0.0708531010640283\\
29.5	0.0595888408891514\\
30	0.0499095110657432\\
30.5	0.0416646161509107\\
31	0.0346890258293532\\
31.5	0.0288174600819781\\
32	0.0238937501012979\\
32.5	0.0197761252519527\\
33	0.0163396436096458\\
33.5	0.0134766712103296\\
34	0.0110960971668768\\
34.5	0.00912178399760061\\
35	0.00749060624484647\\
35.5	0.00615032404220342\\
36	0.00505746489335554\\
36.5	0.00417533851655393\\
37	0.00347227783348465\\
37.5	0.00292017601270422\\
38	0.00249336882156904\\
38.5	0.00216789015114016\\
39	0.0019211050565228\\
39.5	0.00173169819993316\\
40	0.00157996647750036\\
40.5	0.0014483356150771\\
41	0.00132199653319757\\
41.5	0.001189542831532\\
42	0.00104348835552166\\
42.5	0.000880554897700208\\
43	0.000701645722128586\\
43.5	0.000511460075575113\\
44	0.000317752748297521\\
44.5	0.000130293284071335\\
45	-4.03764007707196e-05\\
45.5	-0.000184254923723619\\
46	-0.00029311710373584\\
46.5	-0.000361527299031871\\
47	-0.000387509443182492\\
47.5	-0.000372795680470262\\
48	-0.00032262978398067\\
48.5	-0.000245158292252709\\
49	-0.000150493993065195\\
49.5	-4.95775097810008e-05\\
50	4.70122148538097e-05\\
50.5	0.000130144847914268\\
51	0.000192990811532342\\
51.5	0.000231547011099378\\
52	0.000244794520774588\\
52.5	0.000234497846460937\\
53	0.000204702022573121\\
53.5	0.000161020231847538\\
54	0.00010982518771819\\
54.5	5.74581366614485e-05\\
55	9.55050139647223e-06\\
55.5	-2.9478023779278e-05\\
56	-5.67144536380601e-05\\
56.5	-7.08395906082737e-05\\
57	-7.20316095066861e-05\\
57.5	-6.17307649560389e-05\\
58	-4.23199416379534e-05\\
58.5	-1.67727088702461e-05\\
59	1.16920276270449e-05\\
59.5	3.99243416780582e-05\\
60	6.51129501095805e-05\\
60.5	8.50015141247375e-05\\
61	9.80441366143068e-05\\
61.5	0.000103494563006583\\
62	0.000101427184895404\\
62.5	9.26894183980565e-05\\
63	7.87830943676976e-05\\
63.5	6.16735928389839e-05\\
64	4.35365296089612e-05\\
64.5	2.64698393746133e-05\\
65	1.22131625910701e-05\\
65.5	1.91911434376934e-06\\
66	-3.98673070805808e-06\\
66.5	-5.83402857775581e-06\\
67	-4.617308127437e-06\\
67.5	-1.79734697521281e-06\\
68	9.78444243447308e-07\\
68.5	2.19207724500328e-06\\
69	7.4869007375849e-07\\
69.5	-3.81269287211754e-06\\
70	-1.12339652046114e-05\\
70.5	-2.05889951616492e-05\\
71	-3.04518968808686e-05\\
71.5	-3.91466724433656e-05\\
72	-4.50353759328362e-05\\
72.5	-4.67971423687603e-05\\
73	-4.36480758256053e-05\\
73.5	-3.54590192908687e-05\\
74	-2.27481411971277e-05\\
74.5	-6.55397010427661e-06\\
75	1.17761618486938e-05\\
75.5	3.08265795342986e-05\\
76	4.93236411909607e-05\\
76.5	6.62739485298605e-05\\
77	8.101619032796e-05\\
77.5	9.31952032799177e-05\\
78	0.000102676624108303\\
78.5	0.000109424396307016\\
79	0.000113371677873339\\
79.5	0.000114325999653205\\
80	0.000111947964640826\\
80.5	0.000105820873816917\\
81	9.55944757683564e-05\\
81.5	8.11571456712811e-05\\
82	6.2780017902093e-05\\
82.5	4.11863733800265e-05\\
83	1.75252731625424e-05\\
83.5	-6.73935519896594e-06\\
84	-2.99881556829456e-05\\
84.5	-5.06134973876903e-05\\
85	-6.71689907000969e-05\\
85.5	-7.8496356572949e-05\\
86	-8.38320258567312e-05\\
86.5	-8.2887357575809e-05\\
87	-7.58859724913913e-05\\
87.5	-6.35441573302778e-05\\
88	-4.69956742075273e-05\\
88.5	-2.76780337975859e-05\\
89	-7.20277634440693e-06\\
89.5	1.27721892237556e-05\\
90	3.06583810677628e-05\\
90.5	4.5039119941576e-05\\
91	5.47641894233065e-05\\
91.5	5.90451859914422e-05\\
92	5.75524265418022e-05\\
92.5	5.04970379029945e-05\\
93	3.8666439449162e-05\\
93.5	2.33823118424244e-05\\
94	6.37053729193453e-06\\
94.5	-1.04398357595006e-05\\
95	-2.51534421040868e-05\\
95.5	-3.61436448623691e-05\\
96	-4.22545369671315e-05\\
96.5	-4.2944784153279e-05\\
97	-3.83530155453624e-05\\
97.5	-2.92733519558166e-05\\
98	-1.70446112410591e-05\\
98.5	-3.37166618038469e-06\\
99	9.89546760684428e-06\\
99.5	2.10002701552591e-05\\
100	2.85130864836275e-05\\
100.5	3.15321457508776e-05\\
101	2.98189535357515e-05\\
101.5	2.3836793880918e-05\\
102	1.46772893326089e-05\\
102.5	3.88488687387102e-06\\
103	-6.78959999797813e-06\\
103.5	-1.56656813021493e-05\\
104	-2.1399333047925e-05\\
104.5	-2.32000146319619e-05\\
105	-2.09617893938046e-05\\
105.5	-1.52784035827699e-05\\
106	-7.33021578095176e-06\\
106.5	1.34078471589045e-06\\
107	9.12351003183606e-06\\
107.5	1.46379640366843e-05\\
108	1.6985047062907e-05\\
108.5	1.59021523508043e-05\\
109	1.17988583840346e-05\\
109.5	5.66497918826505e-06\\
110	-1.13714542554341e-06\\
110.5	-7.16087641236914e-06\\
111	-1.11856685185785e-05\\
111.5	-1.24785277971086e-05\\
112	-1.09423981373396e-05\\
112.5	-7.11499236074667e-06\\
113	-2.02073780541416e-06\\
113.5	3.08473182549427e-06\\
114	7.01453339879681e-06\\
114.5	8.92512201224697e-06\\
115	8.50357668498347e-06\\
115.5	6.02479207248636e-06\\
116	2.26368437518021e-06\\
116.5	-1.71871480946853e-06\\
117	-4.86281897872235e-06\\
117.5	-6.39550662933236e-06\\
118	-6.0324096235698e-06\\
118.5	-4.03780563952991e-06\\
119	-1.12350882341502e-06\\
119.5	1.78253044689045e-06\\
120	3.8258275644338e-06\\
120.5	4.48184921601991e-06\\
121	3.69825590445259e-06\\
121.5	1.87915806017239e-06\\
122	-2.79284984724417e-07\\
122.5	-2.04158753870154e-06\\
123	-2.8831908410039e-06\\
123.5	-2.64988512970709e-06\\
124	-1.57374720727848e-06\\
124.5	-1.48758345629852e-07\\
125	1.07715656474358e-06\\
125.5	1.70778145736083e-06\\
126	1.62318848913059e-06\\
126.5	9.83576130716708e-07\\
127	1.25289479519685e-07\\
127.5	-5.95675147455378e-07\\
128	-9.42789081377304e-07\\
128.5	-8.67599150250725e-07\\
129	-4.91804662835253e-07\\
129.5	-2.53023263876574e-08\\
130	3.34511165253011e-07\\
130.5	4.77377961607424e-07\\
131	4.03568413028788e-07\\
131.5	1.9747294071813e-07\\
132	-2.65434242700138e-08\\
132.5	-1.77224010378982e-07\\
133	-2.16777783101206e-07\\
133.5	-1.61640779653136e-07\\
134	-6.09602448963675e-08\\
134.5	3.23659083081672e-08\\
135	8.40486618950201e-08\\
135.5	8.67303864782542e-08\\
136	5.48369526988723e-08\\
136.5	1.20507046598491e-08\\
137	-2.11733499338234e-08\\
137.5	-3.48661006188867e-08\\
138	-3.01853736834748e-08\\
138.5	-1.52748502096193e-08\\
139	3.87659965927088e-10\\
139.5	1.03005993595707e-08\\
140	1.25591184547135e-08\\
140.5	9.02262045495092e-09\\
141	3.22108988148824e-09\\
141.5	-1.68612599598376e-09\\
142	-4.06611601437037e-09\\
142.5	-3.91804379194738e-09\\
143	-2.26586345565235e-09\\
143.5	-3.535677978099e-10\\
144	9.47737808417334e-10\\
144.5	1.35316649304123e-09\\
145	1.05318492395293e-09\\
145.5	4.49558836647411e-10\\
146	-9.21425665308425e-11\\
146.5	-3.7690599015663e-10\\
147	-3.908515531215e-10\\
147.5	-2.33983344151307e-10\\
148	-3.52185429291744e-11\\
148.5	1.07972247045076e-10\\
149	1.52117846132329e-10\\
149.5	1.01988212636503e-10\\
150	-5.98941723407052e-12\\
};

\end{axis}

\end{tikzpicture}%

==> 2sol2.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{0.03137,0.43137,0.13725}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,1in)},
scale only axis,
xmin=-27,
xmax=-22.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.27,
ymax=0.31,
ylabel style={font=\color{white!15!black}},
ylabel={$-u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark repeat=8, mark phase=5, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-28	0.188195626137131\\
-27.9375	0.191371276172775\\
-27.875	0.194552449235616\\
-27.8125	0.197736648721148\\
-27.75	0.200921378024866\\
-27.6875	0.204104140542263\\
-27.625	0.207282439668834\\
-27.5625	0.210453778800074\\
-27.5	0.213615661331476\\
-27.4375	0.216765504126087\\
-27.375	0.21990037791716\\
-27.3125	0.2230172669055\\
-27.25	0.226113155291912\\
-27.1875	0.229185027277201\\
-27.125	0.232229867062172\\
-27.0625	0.235244658847629\\
-27	0.238226386834378\\
-26.9375	0.241171998068406\\
-26.875	0.244078290976422\\
-26.8125	0.246942026830318\\
-26.75	0.249759966901987\\
-26.6875	0.252528872463321\\
-26.625	0.255245504786212\\
-26.5625	0.257906625142551\\
-26.5	0.26050899480423\\
-26.4375	0.263049410329936\\
-26.375	0.265524809425525\\
-26.3125	0.26793216508365\\
-26.25	0.270268450296963\\
-26.1875	0.272530638058116\\
-26.125	0.274715701359759\\
-26.0625	0.276820613194545\\
-26	0.278842346555125\\
-25.9375	0.280777991988577\\
-25.875	0.282625110259679\\
-25.8125	0.284381379687631\\
-25.75	0.286044478591639\\
-25.6875	0.287612085290905\\
-25.625	0.28908187810463\\
-25.5625	0.29045153535202\\
-25.5	0.291718735352275\\
-25.4375	0.292881345263264\\
-25.375	0.293937987597515\\
-25.3125	0.294887473706219\\
-25.25	0.295728614940569\\
-25.1875	0.296460222651758\\
-25.125	0.297081108190978\\
-25.0625	0.29759008290942\\
-25	0.297985958158278\\
-24.9375	0.298267773132266\\
-24.875	0.29843547840019\\
-24.8125	0.298489252374378\\
-24.75	0.298429273467157\\
-24.6875	0.298255720090857\\
-24.625	0.297968770657804\\
-24.5625	0.297568603580328\\
-24.5	0.297055397270755\\
-24.4375	0.296429552048378\\
-24.375	0.295692355860349\\
-24.3125	0.294845318560779\\
-24.25	0.293889950003785\\
-24.1875	0.29282776004348\\
-24.125	0.291660258533979\\
-24.0625	0.290388955329397\\
-24	0.289015360283846\\
-23.9375	0.287541156248127\\
-23.875	0.285968718059771\\
-23.8125	0.284300593552997\\
-23.75	0.282539330562022\\
-23.6875	0.280687476921063\\
-23.625	0.278747580464337\\
-23.5625	0.276722189026063\\
-23.5	0.274613850440456\\
-23.4375	0.272425209301171\\
-23.375	0.270159297239607\\
-23.3125	0.267819242646597\\
-23.25	0.265408173912976\\
-23.1875	0.26292921942958\\
-23.125	0.260385507587242\\
-23.0625	0.257780166776797\\
-23	0.255116325389081\\
-22.9375	0.252397127053805\\
-22.875	0.249625776356192\\
-22.8125	0.246805493120344\\
-22.75	0.243939497170362\\
-22.6875	0.241031008330346\\
-22.625	0.238083246424397\\
-22.5625	0.235099431276617\\
-22.5	0.232082782711107\\
-22.4375	0.229036468365671\\
-22.375	0.22596344713293\\
-22.3125	0.222866625719212\\
-22.25	0.21974891083084\\
-22.1875	0.21661320917414\\
-22.125	0.213462427455438\\
-22.0625	0.210299472381059\\
-22	0.207127250657329\\
-21.9375	0.203948574223716\\
-21.875	0.20076587595226\\
-21.8125	0.197581493948146\\
-21.75	0.194397766316557\\
-21.6875	0.191217031162676\\
-21.625	0.188041626591688\\
-21.5625	0.184873890708775\\
-21.5	0.181716161619121\\
-21.4375	0.178570666144105\\
-21.375	0.175439185969881\\
-21.3125	0.172323391498798\\
-21.25	0.169224953133205\\
-21.1875	0.166145541275451\\
-21.125	0.163086826327886\\
-21.0625	0.160050478692858\\
-21	0.157038168772717\\
};

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark repeat=8, mark phase=4, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-28	0.179675738401624\\
-27.9375	0.182947452081795\\
-27.875	0.186235270798699\\
-27.8125	0.189536735976433\\
-27.75	0.192849389039094\\
-27.6875	0.19617077141078\\
-27.625	0.19949842451559\\
-27.5625	0.202829889777619\\
-27.5	0.206162708620967\\
-27.4375	0.209494298139229\\
-27.375	0.212821578104001\\
-27.3125	0.216141343956378\\
-27.25	0.219450391137453\\
-27.1875	0.222745515088321\\
-27.125	0.226023511250075\\
-27.0625	0.229281175063811\\
-27	0.232515301970623\\
-26.9375	0.235722607291502\\
-26.875	0.238899485867033\\
-26.8125	0.242042252417699\\
-26.75	0.245147221663983\\
-26.6875	0.248210708326366\\
-26.625	0.251229027125331\\
-26.5625	0.25419849278136\\
-26.5	0.257115420014937\\
-26.4375	0.259976123422553\\
-26.375	0.262776917104741\\
-26.3125	0.265514115038044\\
-26.25	0.268184031199003\\
-26.1875	0.270782979564161\\
-26.125	0.273307274110061\\
-26.0625	0.275753228813244\\
-26	0.278117157650254\\
-25.9375	0.280395478656102\\
-25.875	0.282585026099675\\
-25.8125	0.28468273830833\\
-25.75	0.286685553609423\\
-25.6875	0.288590410330311\\
-25.625	0.290394246798351\\
-25.5625	0.292094001340899\\
-25.5	0.293686612285312\\
-25.4375	0.29516922400841\\
-25.375	0.296539805084873\\
-25.3125	0.297796530138841\\
-25.25	0.298937573794459\\
-25.1875	0.299961110675867\\
-25.125	0.30086531540721\\
-25.0625	0.301648362612628\\
-25	0.302308426916265\\
-24.9375	0.302843955778832\\
-24.875	0.303254488007315\\
-24.8125	0.30353983524527\\
-24.75	0.303699809136252\\
-24.6875	0.303734221323817\\
-24.625	0.303642883451519\\
-24.5625	0.303425607162915\\
-24.5	0.303082204101559\\
-24.4375	0.302612765882021\\
-24.375	0.302018504002926\\
-24.3125	0.301300909933913\\
-24.25	0.300461475144621\\
-24.1875	0.299501691104689\\
-24.125	0.298423049283756\\
-24.0625	0.297227041151461\\
-24	0.295915158177444\\
-23.9375	0.294489116561129\\
-23.875	0.292951531421088\\
-23.8125	0.291305242605678\\
-23.75	0.289553089963258\\
-23.6875	0.287697913342185\\
-23.625	0.285742552590816\\
-23.5625	0.283689847557509\\
-23.5	0.281542638090622\\
-23.4375	0.279303891694541\\
-23.375	0.276977086497765\\
-23.3125	0.274565828284819\\
-23.25	0.272073722840232\\
-23.1875	0.26950437594853\\
-23.125	0.26686139339424\\
-23.0625	0.264148380961889\\
-23	0.261368944436004\\
-22.9375	0.258526710895062\\
-22.875	0.255625392593343\\
-22.8125	0.252668723079078\\
-22.75	0.249660435900497\\
-22.6875	0.246604264605829\\
-22.625	0.243503942743306\\
-22.5625	0.240363203861157\\
-22.5	0.237185781507614\\
-22.4375	0.233975343728501\\
-22.375	0.230735296560028\\
-22.3125	0.227468980535996\\
-22.25	0.224179736190211\\
-22.1875	0.220870904056474\\
-22.125	0.217545824668591\\
-22.0625	0.214207838560364\\
-22	0.210860286265596\\
-21.9375	0.207506390610129\\
-21.875	0.204148903587951\\
-21.8125	0.200790459485086\\
-21.75	0.19743369258756\\
-21.6875	0.194081237181398\\
-21.625	0.190735727552625\\
-21.5625	0.187399797987266\\
-21.5	0.184076082771346\\
-21.4375	0.180767081215464\\
-21.375	0.177474752728512\\
-21.3125	0.174200921743953\\
-21.25	0.170947412695251\\
-21.1875	0.167716050015873\\
-21.125	0.164508658139282\\
-21.0625	0.161327061498942\\
-21	0.158173084528318\\
};

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-28	0.182822153813194\\
-27.9375	0.18602157959226\\
-27.875	0.189231155492022\\
-27.8125	0.192448684366439\\
-27.75	0.195671882869757\\
-27.6875	0.198898382564386\\
-27.625	0.202125731323439\\
-27.5625	0.20535139503836\\
-27.5	0.20857275964115\\
-27.4375	0.211787133449728\\
-27.375	0.214991749843798\\
-27.3125	0.218183770277408\\
-27.25	0.221360287632975\\
-27.1875	0.22451832992013\\
-27.125	0.227654864321104\\
-27.0625	0.230766801582721\\
-27	0.233851000753268\\
-26.9375	0.23690427426061\\
-26.875	0.239923393325986\\
-26.8125	0.242905093705859\\
-26.75	0.24584608175211\\
-26.6875	0.248743040778723\\
-26.625	0.251592637720921\\
-26.5625	0.254391530070545\\
-26.5	0.257136373069252\\
-26.4375	0.259823827138954\\
-26.375	0.262450565526793\\
-26.3125	0.265013282139847\\
-26.25	0.267508699542795\\
-26.1875	0.269933577089863\\
-26.125	0.272284719160565\\
-26.0625	0.274558983467167\\
-26	0.276753289400272\\
-25.9375	0.27886462637764\\
-25.875	0.280890062160261\\
-25.8125	0.282826751098777\\
-25.75	0.284671942272717\\
-25.6875	0.28642298748455\\
-25.625	0.288077349070429\\
-25.5625	0.289632607489561\\
-25.5	0.291086468654519\\
-25.4375	0.292436770965455\\
-25.375	0.293681492012078\\
-25.3125	0.294818754908461\\
-25.25	0.295846834227203\\
-25.1875	0.296764161501212\\
-25.125	0.29756933026334\\
-25.0625	0.298261100596348\\
-25	0.298838403168129\\
-24.9375	0.29930034272978\\
-24.875	0.299646201056963\\
-24.8125	0.299875439318042\\
-24.75	0.299987699855592\\
-24.6875	0.299982807371227\\
-24.625	0.299860769506978\\
-24.5625	0.299621776819939\\
-24.5	0.299266202150324\\
-24.4375	0.29879459938651\\
-24.375	0.298207701634106\\
-24.3125	0.297506418799395\\
-24.25	0.29669183460081\\
-24.1875	0.295765203025214\\
-24.125	0.294727944248804\\
-24.0625	0.293581640045257\\
-24	0.292328028706414\\
-23.9375	0.290968999503234\\
-23.875	0.289506586716925\\
-23.8125	0.287942963272179\\
-23.75	0.286280434006093\\
-23.6875	0.284521428607838\\
-23.625	0.282668494265278\\
-23.5625	0.28072428805567\\
-23.5	0.278691569118156\\
-23.4375	0.276573190646122\\
-23.375	0.274372091737568\\
-23.3125	0.272091289141436\\
-23.25	0.269733868937406\\
-23.1875	0.267302978185981\\
-23.125	0.264801816584767\\
-23.0625	0.262233628165734\\
-23	0.259601693066932\\
-22.9375	0.256909319410622\\
-22.875	0.254159835318143\\
-22.8125	0.251356581090053\\
-22.75	0.248502901578147\\
-22.6875	0.245602138773993\\
-22.625	0.242657624636501\\
-22.5625	0.23967267417894\\
-22.5	0.236650578833634\\
-22.4375	0.23359460011036\\
-22.375	0.230507963562318\\
-22.3125	0.227393853071331\\
-22.25	0.224255405461819\\
-22.1875	0.221095705450991\\
-22.125	0.217917780940665\\
-22.0625	0.214724598654179\\
-22	0.211519060119962\\
-21.9375	0.208303998001583\\
-21.875	0.205082172772381\\
-21.8125	0.201856269731232\\
-21.75	0.198628896354525\\
-21.6875	0.195402579978093\\
-21.625	0.192179765801594\\
-21.5625	0.188962815206739\\
-21.5	0.185754004379766\\
-21.4375	0.182555523227681\\
-21.375	0.179369474577034\\
-21.3125	0.176197873643354\\
-21.25	0.173042647758814\\
-21.1875	0.169905636345282\\
-21.125	0.166788591119588\\
-21.0625	0.163693176517573\\
-21	0.160620970323386\\
};
\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=*, mark repeat=8, mark phase=4, mark options={solid, red}]
  table[row sep=crcr]{%
-28	0.182460645707215\\
-27.9375	0.185679249762656\\
-27.875	0.188909578734653\\
-27.8125	0.192149187445675\\
-27.75	0.195395630718192\\
-27.6875	0.198646463374673\\
-27.625	0.201899240237588\\
-27.5625	0.205151516129407\\
-27.5	0.208400845872598\\
-27.4375	0.211644678601085\\
-27.375	0.214880040694606\\
-27.3125	0.21810385284435\\
-27.25	0.221313035741508\\
-27.1875	0.224504510077271\\
-27.125	0.22767519654283\\
-27.0625	0.230822015829375\\
-27	0.233941888628096\\
-26.9375	0.237031675801042\\
-26.875	0.240087998893694\\
-26.8125	0.243107419622389\\
-26.75	0.246086499703465\\
-26.6875	0.249021800853261\\
-26.625	0.251909884788115\\
-26.5625	0.254747313224364\\
-26.5	0.257530647878347\\
-26.4375	0.260256465241917\\
-26.375	0.262921400908989\\
-26.3125	0.265522105248991\\
-26.25	0.268055228631355\\
-26.1875	0.270517421425509\\
-26.125	0.272905334000883\\
-26.0625	0.275215616726906\\
-26	0.277444919973009\\
-25.9375	0.279590000098283\\
-25.875	0.281648037420471\\
-25.8125	0.283616318246976\\
-25.75	0.285492128885204\\
-25.6875	0.287272755642559\\
-25.625	0.288955484826446\\
-25.5625	0.290537602744268\\
-25.5	0.292016395703432\\
-25.4375	0.293389341203636\\
-25.375	0.294654681513765\\
-25.3125	0.295810850094998\\
-25.25	0.296856280408515\\
-25.1875	0.297789405915493\\
-25.125	0.298608660077114\\
-25.0625	0.299312476354556\\
-25	0.299899288208998\\
-24.9375	0.300367773618361\\
-24.875	0.300717588627522\\
-24.8125	0.300948633798099\\
-24.75	0.301060809691713\\
-24.6875	0.30105401686998\\
-24.625	0.30092815589452\\
-24.5625	0.300683127326951\\
-24.5	0.300318831728892\\
-24.4375	0.299835417686373\\
-24.375	0.299234025883073\\
-24.3125	0.29851604502708\\
-24.25	0.297682863826485\\
-24.1875	0.296735870989378\\
-24.125	0.295676455223849\\
-24.0625	0.294506005237987\\
-24	0.293225909739882\\
-23.9375	0.291837757934883\\
-23.875	0.290343941017364\\
-23.8125	0.288747050678962\\
-23.75	0.287049678611309\\
-23.6875	0.285254416506041\\
-23.625	0.283363856054791\\
-23.5625	0.281380588949193\\
-23.5	0.279307206880882\\
-23.4375	0.277146419600879\\
-23.375	0.274901409097751\\
-23.3125	0.272575475419452\\
-23.25	0.270171918613937\\
-23.1875	0.267694038729158\\
-23.125	0.265145135813072\\
-23.0625	0.262528509913631\\
-23	0.25984746107879\\
-22.9375	0.257105315555815\\
-22.875	0.254305504389224\\
-22.8125	0.251451484822846\\
-22.75	0.248546714100512\\
-22.6875	0.24559464946605\\
-22.625	0.242598748163291\\
-22.5625	0.239562467436064\\
-22.5	0.236489264528199\\
-22.4375	0.233382545185165\\
-22.375	0.230245509158984\\
-22.3125	0.227081304703319\\
-22.25	0.223893080071831\\
-22.1875	0.220683983518182\\
-22.125	0.217457163296034\\
-22.0625	0.214215767659049\\
-22	0.210962944860889\\
-21.9375	0.207701741804094\\
-21.875	0.204434799986717\\
-21.8125	0.20116465955569\\
-21.75	0.197893860657945\\
-21.6875	0.194624943440413\\
-21.625	0.191360448050028\\
-21.5625	0.188102914633719\\
-21.5	0.184854883338419\\
-21.4375	0.181618773078727\\
-21.375	0.178396517839903\\
-21.3125	0.175189930374878\\
-21.25	0.172000823436578\\
-21.1875	0.168831009777933\\
-21.125	0.16568230215187\\
-21.0625	0.16255651331132\\
-21	0.159455456009208\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=1.7in,
at={(2.5in,1.4in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font = {\fontsize{8.3 pt}{12 pt}\selectfont}}
]

\addplot [color=black, line width=2.0pt, mark=none, mark options={solid, black}]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{Exact}

\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=*, mark options={red}]
  table[row sep=crcr]{%
1	2\\
};
\addlegendentry{$\text{EC}_2(-0.18)$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3\\
};
\addlegendentry{DVD}

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	4\\
};
\addlegendentry{PS}
\end{axis}
\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,-1.5in)},
scale only axis,
xmin=20.5,
xmax=25,
ymin=0.22,
ymax=0.26,
xlabel={$x$},
ylabel={$-u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark repeat=8, mark phase=5, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
20.5	0.194929609878331\\
20.5625	0.197217994614262\\
20.625	0.199482530007154\\
20.6875	0.201721162546693\\
20.75	0.203931838722564\\
20.8125	0.206112505024454\\
20.875	0.208261107942048\\
20.9375	0.210375593965032\\
21	0.212453909583092\\
21.0625	0.214494009130008\\
21.125	0.216493878315936\\
21.1875	0.218451510695125\\
21.25	0.220364899821826\\
21.3125	0.22223203925029\\
21.375	0.224050922534765\\
21.4375	0.225819543229503\\
21.5	0.227535894888753\\
21.5625	0.229198022317874\\
21.625	0.230804175326653\\
21.6875	0.232352654975986\\
21.75	0.233841762326771\\
21.8125	0.235269798439902\\
21.875	0.236635064376277\\
21.9375	0.237935861196791\\
22	0.23917048996234\\
22.0625	0.24033734501066\\
22.125	0.241435193786847\\
22.1875	0.242462897012836\\
22.25	0.24341931541056\\
22.3125	0.244303309701957\\
22.375	0.245113740608959\\
22.4375	0.245849468853502\\
22.5	0.246509355157522\\
22.5625	0.247092384130733\\
22.625	0.24759803593397\\
22.6875	0.248025914615848\\
22.75	0.248375624224981\\
22.8125	0.248646768809984\\
22.875	0.248838952419473\\
22.9375	0.248951779102062\\
23	0.248984852906365\\
23.0625	0.248937912826519\\
23.125	0.248811237638745\\
23.1875	0.248605241064785\\
23.25	0.24832033682638\\
23.3125	0.247956938645274\\
23.375	0.247515460243207\\
23.4375	0.246996315341922\\
23.5	0.246399917663162\\
23.5625	0.245726804291032\\
23.625	0.244978005759094\\
23.6875	0.244154675963274\\
23.75	0.243257968799499\\
23.8125	0.242289038163694\\
23.875	0.241249037951784\\
23.9375	0.240139122059697\\
24	0.238960444383357\\
24.0625	0.237714251188103\\
24.125	0.236402158216919\\
24.1875	0.235025873582199\\
24.25	0.23358710539634\\
24.3125	0.232087561771738\\
24.375	0.230528950820787\\
24.4375	0.228912980655883\\
24.5	0.227241359389423\\
24.5625	0.225515845324492\\
24.625	0.223738397526943\\
24.6875	0.221911025253318\\
24.75	0.220035737760161\\
24.8125	0.218114544304014\\
24.875	0.216149454141421\\
24.9375	0.214142476528925\\
25	0.212095620723067\\
};

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark repeat=8, mark phase=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20.5	0.208209948594319\\
20.5625	0.210487268999022\\
20.625	0.212728754577411\\
20.6875	0.214932049152671\\
20.75	0.217094796547988\\
20.8125	0.219214640586548\\
20.875	0.221289225091534\\
20.9375	0.223316193886133\\
21	0.225293190793531\\
21.0625	0.227217898064038\\
21.125	0.229088151656471\\
21.1875	0.230901825956774\\
21.25	0.232656795350889\\
21.3125	0.23435093422476\\
21.375	0.235982116964329\\
21.4375	0.23754821795554\\
21.5	0.239047111584335\\
21.5625	0.240476766421824\\
21.625	0.24183552777978\\
21.6875	0.243121835155146\\
21.75	0.244334128044859\\
21.8125	0.245470845945863\\
21.875	0.246530428355096\\
21.9375	0.247511314769499\\
22	0.248411944686013\\
22.0625	0.249230897531226\\
22.125	0.249967312450322\\
22.1875	0.250620468518131\\
22.25	0.251189644809484\\
22.3125	0.251674120399213\\
22.375	0.252073174362148\\
22.4375	0.252386085773121\\
22.5	0.252612133706963\\
22.5625	0.252750759570403\\
22.625	0.252802054097766\\
22.6875	0.252766270355277\\
22.75	0.252643661409159\\
22.8125	0.252434480325636\\
22.875	0.252138980170932\\
22.9375	0.25175741401127\\
23	0.251290034912875\\
23.0625	0.250737250296314\\
23.125	0.25010008499953\\
23.1875	0.249379718214811\\
23.25	0.248577329134445\\
23.3125	0.247694096950718\\
23.375	0.246731200855919\\
23.4375	0.245689820042335\\
23.5	0.244571133702253\\
23.5625	0.243376439563425\\
23.625	0.24210750949546\\
23.6875	0.240766233903431\\
23.75	0.239354503192411\\
23.8125	0.237874207767474\\
23.875	0.236327238033692\\
23.9375	0.23471548439614\\
24	0.233040837259889\\
24.0625	0.231305252815909\\
24.125	0.229510950398747\\
24.1875	0.227660215128845\\
24.25	0.225755332126646\\
24.3125	0.223798586512591\\
24.375	0.221792263407125\\
24.4375	0.219738647930688\\
24.5	0.217640025203723\\
24.5625	0.215498690824997\\
24.625	0.213316982306566\\
24.6875	0.211097247638815\\
24.75	0.208841834812123\\
24.8125	0.206553091816873\\
24.875	0.204233366643446\\
24.9375	0.201885007282225\\
25	0.199510361723591\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20.5	0.197875402432771\\
20.5625	0.200168403079678\\
20.625	0.202435207067818\\
20.6875	0.204673725526582\\
20.75	0.206881856270377\\
20.8125	0.209057487311146\\
20.875	0.211198500504805\\
20.9375	0.213302775323649\\
21	0.215368192745825\\
21.0625	0.217392639252198\\
21.125	0.219374010919998\\
21.1875	0.221310217601896\\
21.25	0.223199187178343\\
21.3125	0.225038869870222\\
21.375	0.226827242598278\\
21.4375	0.228562313374961\\
21.5	0.230242125713952\\
21.5625	0.231864763041913\\
21.625	0.233428353096722\\
21.6875	0.23493107229594\\
21.75	0.236371150059103\\
21.8125	0.237746873067123\\
21.875	0.239056589442033\\
21.9375	0.240298712830279\\
22	0.24147172637286\\
22.0625	0.242574186545783\\
22.125	0.243604726854582\\
22.1875	0.244562061367108\\
22.25	0.245444988069131\\
22.3125	0.246252392028105\\
22.375	0.246983248350899\\
22.4375	0.247636624922278\\
22.5	0.248211684911638\\
22.5625	0.248707689036565\\
22.625	0.249123997572741\\
22.6875	0.249460072100904\\
22.75	0.249715476982669\\
22.8125	0.24988988055831\\
22.875	0.249983056060864\\
22.9375	0.249994882242209\\
23	0.249925343708205\\
23.0625	0.249774530961247\\
23.125	0.249542640150077\\
23.1875	0.249229972528021\\
23.25	0.24883693362222\\
23.3125	0.248364032117769\\
23.375	0.247811878462061\\
23.4375	0.247181183195848\\
23.5	0.246472755018844\\
23.5625	0.245687498598874\\
23.625	0.244826412134669\\
23.6875	0.24389058468352\\
23.75	0.242881193265914\\
23.8125	0.241799499760274\\
23.875	0.240646847601572\\
23.9375	0.239424658298531\\
24	0.238134427784457\\
24.0625	0.236777722617577\\
24.125	0.235356176046871\\
24.1875	0.233871483959982\\
24.25	0.232325400729749\\
24.3125	0.230719734976242\\
24.375	0.229056345261026\\
24.4375	0.227337135730392\\
24.5	0.225564051724111\\
24.5625	0.223739075365943\\
24.625	0.221864221151882\\
24.6875	0.219941531551601\\
24.75	0.217973072638106\\
24.8125	0.215960929760068\\
24.875	0.213907203270569\\
24.9375	0.21181400432547\\
25	0.209683450763696\\
};
\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=*, mark repeat=8, mark phase=6, mark options={solid, red}]
  table[row sep=crcr]{%
20.5	0.198076778625661\\
20.5625	0.200405860343322\\
20.625	0.202708564998032\\
20.6875	0.204982698763189\\
20.75	0.207226067812191\\
20.8125	0.209436478318433\\
20.875	0.211611736455314\\
20.9375	0.21374964839623\\
21	0.215848020314579\\
21.0625	0.217904671634062\\
21.125	0.219917474779595\\
21.1875	0.221884315426395\\
21.25	0.223803079249683\\
21.3125	0.225671651924676\\
21.375	0.227487919126596\\
21.4375	0.229249766530659\\
21.5	0.230955079812086\\
21.5625	0.232601806554292\\
21.625	0.234188141973478\\
21.6875	0.235712343194042\\
21.75	0.237172667340382\\
21.8125	0.238567371536896\\
21.875	0.239894712907982\\
21.9375	0.241152948578037\\
22	0.24234033567146\\
22.0625	0.243455238914093\\
22.125	0.244496453437565\\
22.1875	0.245462881974947\\
22.25	0.246353427259312\\
22.3125	0.247166992023733\\
22.375	0.247902479001281\\
22.4375	0.24855879092503\\
22.5	0.249134830528053\\
22.5625	0.249629639240751\\
22.625	0.250042813282848\\
22.6875	0.250374087571396\\
22.75	0.250623197023447\\
22.8125	0.250789876556055\\
22.875	0.250873861086271\\
22.9375	0.250874885531149\\
23	0.250792684807742\\
23.0625	0.250627140271541\\
23.125	0.250378719031801\\
23.1875	0.250048034636214\\
23.25	0.249635700632475\\
23.3125	0.249142330568278\\
23.375	0.248568537991315\\
23.4375	0.247914936449281\\
23.5	0.247182139489869\\
23.5625	0.246370889211641\\
23.625	0.245482441916632\\
23.6875	0.244518182457745\\
23.75	0.243479495687885\\
23.8125	0.242367766459954\\
23.875	0.241184379626856\\
23.9375	0.239930720041495\\
24	0.238608172556774\\
24.0625	0.237218212253262\\
24.125	0.235762675122195\\
24.1875	0.234243487382472\\
24.25	0.232662575252994\\
24.3125	0.231021864952663\\
24.375	0.229323282700378\\
24.4375	0.22756875471504\\
24.5	0.22576020721555\\
24.5625	0.223899608330538\\
24.625	0.221989093827554\\
24.6875	0.220030841383875\\
24.75	0.218027028676782\\
24.8125	0.215979833383552\\
24.875	0.213891433181464\\
24.9375	0.211764005747798\\
25	0.209599728759833\\
};
\end{axis}
\begin{axis}[%
width=2in,
height=1.7in,
at={(2.5in,-1.1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font = {\fontsize{8.3 pt}{12 pt}\selectfont}}
]

\addplot [color=black, line width=2.0pt, mark=none, mark options={solid, black}]
  table[row sep=crcr]{%
1	1\\
};
\addlegendentry{Exact}

\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=*, mark options={red}]
  table[row sep=crcr]{%
1	2\\
};
\addlegendentry{$\text{EC}_2(-0.18)$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3\\
};
\addlegendentry{DVD}

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	4\\
};
\addlegendentry{PS}
\end{axis}
\end{tikzpicture}%

==> 2solerr.tex <==
\definecolor{mycolor1}{rgb}{0.03137,0.43137,0.13725}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,1in)},
scale only axis,
xmin=-150,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.0015,
ymax=0.0015,
ylabel style={font=\color{white!15!black}},
ylabel={${u}_{\text{exact}}{-u}$},
xtick={-150,-120,-90,-60,-30,0,30,60,90,120,150},
xticklabels={$-150$,$-120$,$-90$,$-60$,$-30$,$0$,$30$,$60$,$90$,$120$,$150$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = {\fontsize{8.3 pt}{12 pt}\selectfont}}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-150	2.11336392670747e-07\\
-149.5	1.68800370765466e-07\\
-149	8.7044027207525e-08\\
-148.5	-4.17439626413952e-09\\
-148	-8.17616689411874e-08\\
-147.5	-1.28034162606389e-07\\
-147	-1.30059214547459e-07\\
-146.5	-8.55503658119029e-08\\
-146	-1.13171027672324e-08\\
-145.5	5.73495264692261e-08\\
-145	8.34132494897076e-08\\
-144.5	5.29856931431427e-08\\
-144	-1.07843979847022e-08\\
-143.5	-5.87431538142175e-08\\
-143	-4.71803203124628e-08\\
-142.5	3.0492317175859e-08\\
-142	1.32883834820275e-07\\
-141.5	1.89178694263442e-07\\
-141	1.39276880883707e-07\\
-140.5	-2.48722212756466e-08\\
-140	-2.41073887783409e-07\\
-139.5	-3.97671117380418e-07\\
-139	-3.8877693476444e-07\\
-138.5	-1.77063951242869e-07\\
-138	1.71978797064419e-07\\
-137.5	5.08207772883189e-07\\
-137	6.63722907824009e-07\\
-136.5	5.37478958471388e-07\\
-136	1.54303365679314e-07\\
-135.5	-3.35176484411356e-07\\
-135	-7.18596820364461e-07\\
-134.5	-8.20924107554961e-07\\
-134	-5.89053927661222e-07\\
-133.5	-1.18405143669083e-07\\
-133	3.92094491386195e-07\\
-132.5	7.33307145702325e-07\\
-132	7.80444430317277e-07\\
-131.5	5.42884652571228e-07\\
-131	1.47286984157644e-07\\
-130.5	-2.33395179551076e-07\\
-130	-4.65067138046553e-07\\
-129.5	-5.06745460290449e-07\\
-129	-4.0897378178443e-07\\
-128.5	-2.64486039289197e-07\\
-128	-1.44968186548435e-07\\
-127.5	-6.21342941045003e-08\\
-127	2.59043402147011e-08\\
-126.5	1.69782961312148e-07\\
-126	3.7569649366141e-07\\
-125.5	5.8012144646666e-07\\
-125	6.72518726778166e-07\\
-124.5	5.55812851410942e-07\\
-124	2.09313748094316e-07\\
-123.5	-2.83927376026931e-07\\
-123	-7.62324779218992e-07\\
-122.5	-1.05107713201955e-06\\
-122	-1.03532675508132e-06\\
-121.5	-7.0703653300881e-07\\
-121	-1.65550722352879e-07\\
-120.5	4.25352745158646e-07\\
-120	9.00073162115641e-07\\
-119.5	1.14262772432905e-06\\
-119	1.10841033290333e-06\\
-118.5	8.19401148055346e-07\\
-118	3.48494305669051e-07\\
-117.5	-1.96353183114087e-07\\
-117	-6.89995166042724e-07\\
-116.5	-1.01624321094574e-06\\
-116	-1.10056239825269e-06\\
-115.5	-9.3657177953692e-07\\
-115	-5.90629414623429e-07\\
-114.5	-1.76954884409195e-07\\
-114	1.89465317619599e-07\\
-113.5	4.41047096649491e-07\\
-113	5.8070969758026e-07\\
-112.5	6.63836081412133e-07\\
-112	7.46822087683146e-07\\
-111.5	8.34242418297535e-07\\
-111	8.62306817055975e-07\\
-110.5	7.34169559683282e-07\\
-110	3.85781856459051e-07\\
-109.5	-1.62152041233885e-07\\
-109	-7.99876134812781e-07\\
-108.5	-1.36999356056276e-06\\
-108	-1.72329911649748e-06\\
-107.5	-1.75840925179984e-06\\
-107	-1.43817572513051e-06\\
-106.5	-7.9486926899547e-07\\
-106	6.69667520913256e-08\\
-105.5	9.77407708687768e-07\\
-105	1.7323451211635e-06\\
-104.5	2.15028990524228e-06\\
-104	2.13352027794839e-06\\
-103.5	1.70224643950871e-06\\
-103	9.83532505462247e-07\\
-102.5	1.6246476675824e-07\\
-102	-5.78856471423258e-07\\
-101.5	-1.10948513165328e-06\\
-101	-1.37328330713214e-06\\
-100.5	-1.38904917261556e-06\\
-100	-1.23282667518672e-06\\
-99.5	-1.0078318999091e-06\\
-99	-8.08207461869206e-07\\
-98.5	-6.86052714183028e-07\\
-98	-6.33229617611811e-07\\
-97.5	-5.86215554807085e-07\\
-97	-4.53477261126456e-07\\
-96.5	-1.55051808821213e-07\\
-96	3.40768445407347e-07\\
-95.5	9.96485934500129e-07\\
-95	1.70654616589979e-06\\
-94.5	2.3199194348755e-06\\
-94	2.67766613711204e-06\\
-93.5	2.65535499727212e-06\\
-93	2.19917512310467e-06\\
-92.5	1.3460214641272e-06\\
-92	2.21457929994521e-07\\
-91.5	-9.84873427119996e-07\\
-91	-2.06047898250404e-06\\
-90.5	-2.81738438306319e-06\\
-90	-3.13380657619642e-06\\
-89.5	-2.97999499300075e-06\\
-89	-2.42226306215655e-06\\
-88.5	-1.60482413517164e-06\\
-88	-7.14407563194465e-07\\
-87.5	6.3604090771641e-08\\
-87	5.87109830717763e-07\\
-86.5	7.87594541950457e-07\\
-86	6.82166378907329e-07\\
-85.5	3.65236701909683e-07\\
-85	-1.75206281968938e-08\\
-84.5	-3.0638231452609e-07\\
-84	-3.6710914681863e-07\\
-83.5	-1.23798915646581e-07\\
-83	4.22066455363694e-07\\
-82.5	1.19024392005894e-06\\
-82	2.03795945912694e-06\\
-81.5	2.78991592825744e-06\\
-81	3.27549257966035e-06\\
-80.5	3.36528664409981e-06\\
-80	2.99948965776792e-06\\
-79.5	2.20243792753609e-06\\
-79	1.08058740221288e-06\\
-78.5	-1.95550574436449e-07\\
-78	-1.42191578893296e-06\\
-77.5	-2.39793284550389e-06\\
-77	-2.96305211545116e-06\\
-76.5	-3.02603720923772e-06\\
-76	-2.58167611151051e-06\\
-75.5	-1.71196350764522e-06\\
-75	-5.71712087678431e-07\\
-74.5	6.38632465898858e-07\\
-74	1.70799062813349e-06\\
-73.5	2.45115129478223e-06\\
-73	2.74028306197272e-06\\
-72.5	2.52602645200235e-06\\
-72	1.84473011532576e-06\\
-71.5	8.10884879865226e-07\\
-71	-4.03527479461042e-07\\
-70.5	-1.59873848668982e-06\\
-70	-2.58050004427546e-06\\
-69.5	-3.19115727378482e-06\\
-69	-3.33325254962087e-06\\
-68.5	-2.98203211403891e-06\\
-68	-2.18549242072003e-06\\
-67.5	-1.05289626859145e-06\\
-67	2.65338544533499e-07\\
-66.5	1.60207816015585e-06\\
-66	2.79755468652074e-06\\
-65.5	3.71908079089028e-06\\
-65	4.27370797488252e-06\\
-64.5	4.41288809672962e-06\\
-64	4.13010722226228e-06\\
-63.5	3.45386396218614e-06\\
-63	2.43892207964142e-06\\
-62.5	1.15862859147506e-06\\
-62	-2.99812251024985e-07\\
-61.5	-1.8367887169092e-06\\
-61	-3.3396631638794e-06\\
-60.5	-4.68233513910269e-06\\
-60	-5.72775869213497e-06\\
-59.5	-6.33580277933518e-06\\
-59	-6.37741929630703e-06\\
-58.5	-5.75426754821412e-06\\
-58	-4.42112653337872e-06\\
-57.5	-2.40675900119809e-06\\
-57	1.71869225213337e-07\\
-56.5	3.1065535209863e-06\\
-56	6.10908849658977e-06\\
-55.5	8.83758339338576e-06\\
-55	1.09356399101392e-05\\
-54.5	1.20794671708588e-05\\
-54	1.20261820611228e-05\\
-53.5	1.06555267654863e-05\\
-53	7.99766682731796e-06\\
-52.5	4.2417964594134e-06\\
-52	-2.76977293800633e-07\\
-51.5	-5.11177074593587e-06\\
-51	-9.75480383732992e-06\\
-50.5	-1.36981416193405e-05\\
-50	-1.64960686639106e-05\\
-49.5	-1.78203436714906e-05\\
-49	-1.75006949009234e-05\\
-48.5	-1.55454430537403e-05\\
-48	-1.21397684860501e-05\\
-47.5	-7.62228027292172e-06\\
-47	-2.44383271292326e-06\\
-46.5	2.88560369325371e-06\\
-46	7.85501483317113e-06\\
-45.5	1.20077068274124e-05\\
-45	1.49875766075941e-05\\
-44.5	1.65716015242877e-05\\
-44	1.66854176842039e-05\\
-43.5	1.54017021200178e-05\\
-43	1.29232291919818e-05\\
-42.5	9.55346605323738e-06\\
-42	5.65936533121047e-06\\
-41.5	1.6314029260238e-06\\
-41	-2.15509268891481e-06\\
-40.5	-5.37313888889944e-06\\
-40	-7.76885877508881e-06\\
-39.5	-9.17689090942139e-06\\
-39	-9.5258096609028e-06\\
-38.5	-8.83425462828514e-06\\
-38	-7.19997676929462e-06\\
-37.5	-4.78358464227856e-06\\
-37	-1.78931878247381e-06\\
-36.5	1.55447589408365e-06\\
-36	5.01355343042378e-06\\
-35.5	8.36314248668646e-06\\
-35	1.13994123367694e-05\\
-34.5	1.39469322646083e-05\\
-34	1.58623531567037e-05\\
-33.5	1.70351579317149e-05\\
-33	1.7386924891255e-05\\
-32.5	1.68708866835343e-05\\
-32	1.54741464522545e-05\\
-31.5	1.32250441661208e-05\\
-31	1.02079034915159e-05\\
-30.5	6.58640247847009e-06\\
-30	2.63371720814198e-06\\
-29.5	-1.23810916850819e-06\\
-29	-4.46576825249845e-06\\
-28.5	-6.36555023719731e-06\\
-28	-6.23887958534075e-06\\
-27.5	-3.57225536182226e-06\\
-27	1.68975657607873e-06\\
-26.5	8.88950694355461e-06\\
-26	1.65753724243323e-05\\
-25.5	2.27447974296968e-05\\
-25	2.54289720592049e-05\\
-24.5	2.34172458264403e-05\\
-24	1.67657363344675e-05\\
-23.5	6.80256948187852e-06\\
-23	-4.37935547015211e-06\\
-22.5	-1.46638039862645e-05\\
-22	-2.25225079102109e-05\\
-21.5	-2.72760637868297e-05\\
-21	-2.90108919243637e-05\\
-20.5	-2.83049737855312e-05\\
-20	-2.59291845465109e-05\\
-19.5	-2.26251958296425e-05\\
-19	-1.89869376230611e-05\\
-18.5	-1.54265404059273e-05\\
-18	-1.21905941789166e-05\\
-17.5	-9.39758869217266e-06\\
-17	-7.07847611447487e-06\\
-16.5	-5.21107212473823e-06\\
-16	-3.74524040648236e-06\\
-15.5	-2.61984672039056e-06\\
-15	-1.77329134483373e-06\\
-14.5	-1.14903674398176e-06\\
-14	-6.97989976568628e-07\\
-13.5	-3.79326502217628e-07\\
-13	-1.60148077267379e-07\\
-12.5	-1.43927567511706e-08\\
-12	7.8167409192989e-08\\
-11.5	1.32829227333844e-07\\
-11	1.61083616714939e-07\\
-10.5	1.71519316344466e-07\\
-10	1.70314336787577e-07\\
-9.5	1.61835159447499e-07\\
-9	1.49253790344061e-07\\
-8.5	1.34750151904945e-07\\
-8	1.1968023505744e-07\\
-7.5	1.04971694322889e-07\\
-7	9.12581700016762e-08\\
-6.5	7.88030462686782e-08\\
-6	6.77024140739247e-08\\
-5.5	5.806210894008e-08\\
-5	4.98505977913791e-08\\
-4.5	4.2917445248797e-08\\
-4	3.72093557857861e-08\\
-3.5	3.26839968159626e-08\\
-3	2.91799601088901e-08\\
-2.5	2.66016772827743e-08\\
-2	2.49604602772541e-08\\
-1.5	2.41754727080582e-08\\
-1	2.41506122187129e-08\\
-0.5	2.49320082927655e-08\\
0	2.65409472331095e-08\\
0.5	2.89082171463668e-08\\
1	3.20738714953896e-08\\
1.5	3.61322669930914e-08\\
2	4.10526530457368e-08\\
2.5	4.68212686864319e-08\\
3	5.35197010251287e-08\\
3.5	6.11092717770498e-08\\
4	6.94352020447599e-08\\
4.5	7.83858518820565e-08\\
5	8.7724202666329e-08\\
5.5	9.69242960718571e-08\\
6	1.05299801934824e-07\\
6.5	1.11918723424064e-07\\
7	1.15291910926822e-07\\
7.5	1.13335284681031e-07\\
8	1.0331790458503e-07\\
8.5	8.14397817091791e-08\\
9	4.25102899812881e-08\\
9.5	-2.02024442105819e-08\\
10	-1.15478428996257e-07\\
10.5	-2.54785953446302e-07\\
11	-4.52640277571158e-07\\
11.5	-7.27094373782072e-07\\
12	-1.10044255106564e-06\\
12.5	-1.59949091282745e-06\\
13	-2.25536769390272e-06\\
13.5	-3.10304073881593e-06\\
14	-4.17972993827648e-06\\
14.5	-5.52145532360659e-06\\
15	-7.15757213307078e-06\\
15.5	-9.1024507527307e-06\\
16	-1.13431805531736e-05\\
16.5	-1.38235265968734e-05\\
17	-1.6425420803004e-05\\
17.5	-1.89505382079819e-05\\
18	-2.11081811299918e-05\\
18.5	-2.25198710610691e-05\\
19	-2.27528679499212e-05\\
19.5	-2.1393405262804e-05\\
20	-1.81617378701426e-05\\
20.5	-1.30505108602852e-05\\
21	-6.44067046387531e-06\\
21.5	8.69269769554482e-07\\
22	7.77551351921479e-06\\
22.5	1.31278315071426e-05\\
23	1.6061673469292e-05\\
23.5	1.62706571783522e-05\\
24	1.40958966262927e-05\\
24.5	1.03917362381245e-05\\
25	6.23482879105741e-06\\
25.5	2.60843222826823e-06\\
26	1.81298255075291e-07\\
26.5	-7.68340408130452e-07\\
27	-3.04692902436399e-07\\
27.5	1.28009724584266e-06\\
28	3.58951916586137e-06\\
28.5	6.21930344038568e-06\\
29	8.81603027529099e-06\\
29.5	1.11029280561725e-05\\
30	1.28834004919712e-05\\
30.5	1.40328965382436e-05\\
31	1.44876303228847e-05\\
31.5	1.42342152806285e-05\\
32	1.3301450922619e-05\\
32.5	1.17548612566555e-05\\
33	9.69298472897409e-06\\
33.5	7.24393414146263e-06\\
34	4.56112072879863e-06\\
34.5	1.8172748488688e-06\\
35	-8.03433231045397e-07\\
35.5	-3.11613558706594e-06\\
36	-4.94836317557149e-06\\
36.5	-6.15339752082838e-06\\
37	-6.62461396839457e-06\\
37.5	-6.30902613959431e-06\\
38	-5.21614987902602e-06\\
38.5	-3.42349106482228e-06\\
39	-1.07683190249505e-06\\
39.5	1.61838232695102e-06\\
40	4.41123827378195e-06\\
40.5	7.02513532365855e-06\\
41	9.18461616077363e-06\\
41.5	1.06432926460212e-05\\
42	1.12106176707967e-05\\
42.5	1.07769790806877e-05\\
43	9.33051293770142e-06\\
43.5	6.96361981866741e-06\\
44	3.86981637269523e-06\\
44.5	3.27524061134792e-07\\
45	-3.32752603659955e-06\\
45.5	-6.73667575260825e-06\\
46	-9.55809039972909e-06\\
46.5	-1.15066003495145e-05\\
47	-1.2386884206281e-05\\
47.5	-1.21174572034554e-05\\
48	-1.07416521065298e-05\\
48.5	-8.42231880968849e-06\\
49	-5.42225247537958e-06\\
49.5	-2.0726050891718e-06\\
50	1.26792037140432e-06\\
50.5	4.25626895537497e-06\\
51	6.60466550268405e-06\\
51.5	8.11264654914346e-06\\
52	8.6863676343171e-06\\
52.5	8.34268161982262e-06\\
53	7.19936378580961e-06\\
53.5	5.45305582520113e-06\\
54	3.34828639299224e-06\\
54.5	1.14367017790135e-06\\
55	-9.19936607355548e-07\\
55.5	-2.64579664986225e-06\\
56	-3.89832222292121e-06\\
56.5	-4.60952571027e-06\\
57	-4.77641643800678e-06\\
57.5	-4.45083047735303e-06\\
58	-3.72421364006508e-06\\
58.5	-2.71135667865853e-06\\
59	-1.53557487292554e-06\\
59.5	-3.16443160662112e-07\\
60	8.38583517144613e-07\\
60.5	1.83880499779395e-06\\
61	2.61292983031022e-06\\
61.5	3.11066904164595e-06\\
62	3.30376324741092e-06\\
62.5	3.18750172972045e-06\\
63	2.78252393753237e-06\\
63.5	2.13535857681935e-06\\
64	1.31686804500742e-06\\
64.5	4.17960105364664e-07\\
65	-4.58545723872656e-07\\
65.5	-1.20960103277808e-06\\
66	-1.7452941697571e-06\\
66.5	-2.00219080051928e-06\\
67	-1.95457020189647e-06\\
67.5	-1.62062482544323e-06\\
68	-1.06185611181314e-06\\
68.5	-3.75596074874228e-07\\
69	3.18971490948058e-07\\
69.5	8.99681032745032e-07\\
70	1.26160094130371e-06\\
70.5	1.3350204961125e-06\\
71	1.09842475522177e-06\\
71.5	5.83651427945144e-07\\
72	-1.28383009197714e-07\\
72.5	-9.20468128236606e-07\\
73	-1.65825576662446e-06\\
73.5	-2.21304878065671e-06\\
74	-2.48400742776602e-06\\
74.5	-2.41536201015984e-06\\
75	-2.00590509123422e-06\\
75.5	-1.30914011124184e-06\\
76	-4.23489175486095e-07\\
76.5	5.25521236577076e-07\\
77	1.40734890136217e-06\\
77.5	2.10904310338277e-06\\
78	2.554309711804e-06\\
78.5	2.71489591679329e-06\\
79	2.61222263954019e-06\\
79.5	2.30951201328708e-06\\
80	1.8957698271045e-06\\
80.5	1.46474527560522e-06\\
81	1.0938596328665e-06\\
81.5	8.27675123308248e-07\\
82	6.6910351678911e-07\\
82.5	5.80711754508091e-07\\
83	4.96318881492954e-07\\
83.5	3.39941155774481e-07\\
84	4.77632880354177e-08\\
84.5	-4.11513642960854e-07\\
85	-1.02317794842332e-06\\
85.5	-1.72387292011209e-06\\
86	-2.41062386459971e-06\\
86.5	-2.95992990714014e-06\\
87	-3.25350890085139e-06\\
87.5	-3.20486210468953e-06\\
88	-2.78013496948683e-06\\
88.5	-2.00867207948176e-06\\
89	-9.80700184181622e-07\\
89.5	1.6816369468201e-07\\
90	1.28213837474633e-06\\
90.5	2.21407563134699e-06\\
91	2.85159354825345e-06\\
91.5	3.13496058051313e-06\\
92	3.06263771863803e-06\\
92.5	2.68411775236567e-06\\
93	2.08331024095204e-06\\
93.5	1.35713981400043e-06\\
94	5.9490820115514e-07\\
94.5	-1.35773981420147e-07\\
95	-7.93174233168556e-07\\
95.5	-1.35614440368505e-06\\
96	-1.81230640052021e-06\\
96.5	-2.14501505094977e-06\\
97	-2.32574851929398e-06\\
97.5	-2.31604841020966e-06\\
98	-2.07849666232041e-06\\
98.5	-1.59325760546171e-06\\
99	-8.7500048485692e-07\\
99.5	1.58973404832709e-08\\
100	9.72431351338418e-07\\
100.5	1.85238991597311e-06\\
101	2.50250565170453e-06\\
101.5	2.79226563053199e-06\\
102	2.64857447230621e-06\\
102.5	2.07949329308523e-06\\
103	1.1778439986564e-06\\
103.5	1.02170530772346e-07\\
104	-9.58682443776088e-07\\
104.5	-1.82501414089809e-06\\
105	-2.35897824103908e-06\\
105.5	-2.48619471692202e-06\\
106	-2.20575645516306e-06\\
106.5	-1.5880481329448e-06\\
107	-7.5929114005393e-07\\
107.5	1.26472364715889e-07\\
108	9.21958879044404e-07\\
108.5	1.51590183312851e-06\\
109	1.84592688219292e-06\\
109.5	1.89368557284093e-06\\
110	1.67148897912049e-06\\
110.5	1.21257056157737e-06\\
111	5.71270936644741e-07\\
111.5	-1.70496606908002e-07\\
112	-9.01225076470272e-07\\
112.5	-1.49153340246362e-06\\
113	-1.82026578751092e-06\\
113.5	-1.80684917906913e-06\\
114	-1.43791882844899e-06\\
114.5	-7.77705865025879e-07\\
115	4.24300137803738e-08\\
115.5	8.52159927507631e-07\\
116	1.47956696250479e-06\\
116.5	1.78855106979054e-06\\
117	1.70902975392808e-06\\
117.5	1.25484212289875e-06\\
118	5.25498298152193e-07\\
118.5	-3.11303703511187e-07\\
119	-1.05675001104163e-06\\
119.5	-1.53127851008801e-06\\
120	-1.62414610739409e-06\\
120.5	-1.32521407285314e-06\\
121	-7.26923022000177e-07\\
121.5	5.0570457476606e-09\\
122	6.82369459555606e-07\\
122.5	1.14753407927922e-06\\
123	1.31204409655102e-06\\
123.5	1.16850373082709e-06\\
124	7.78189739179465e-07\\
124.5	2.44699664741151e-07\\
125	-3.1339190285844e-07\\
125.5	-7.82927920708951e-07\\
126	-1.06969933154381e-06\\
126.5	-1.11018006954809e-06\\
127	-8.85142278345712e-07\\
127.5	-4.32821307224169e-07\\
128	1.46580444603437e-07\\
128.5	7.0454200221246e-07\\
129	1.07991420444345e-06\\
129.5	1.14956202235328e-06\\
130	8.76213832258218e-07\\
130.5	3.32252880802946e-07\\
131	-3.14985323863609e-07\\
131.5	-8.55938259958288e-07\\
132	-1.11230654634342e-06\\
132.5	-1.00296182653242e-06\\
133	-5.74630882584708e-07\\
133.5	1.65404441967569e-08\\
134	5.65218398319726e-07\\
134.5	8.93237989772158e-07\\
135	9.10451720903766e-07\\
135.5	6.37662274080404e-07\\
136	1.87798544474143e-07\\
136.5	-2.81282022209341e-07\\
137	-6.21411278888079e-07\\
137.5	-7.38131925447337e-07\\
138	-6.1401389049478e-07\\
138.5	-3.0801954634682e-07\\
139	6.7813629633172e-08\\
139.5	3.88092140774637e-07\\
140	5.57150014339123e-07\\
140.5	5.38439830471507e-07\\
141	3.58337335010447e-07\\
141.5	8.64632440004666e-08\\
142	-1.92661674305478e-07\\
142.5	-4.01539175493072e-07\\
143	-4.82058050617241e-07\\
143.5	-4.06181543586818e-07\\
144	-1.90064006770455e-07\\
144.5	9.73840906613643e-08\\
145	3.48675186193177e-07\\
145.5	4.6039156868894e-07\\
146	3.85455671198917e-07\\
146.5	1.61444606381357e-07\\
147	-1.06978495263924e-07\\
147.5	-3.02753557692786e-07\\
148	-3.54515593045044e-07\\
148.5	-2.6431889770262e-07\\
149	-9.37983965322707e-08\\
149.5	7.61133444834175e-08\\
150	1.84876300466688e-07\\
};
\addlegendentry{MC$_4(0.06)$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-150	-4.39916524555882e-07\\
-149.5	-4.67707029494451e-07\\
-149	-2.94993440374802e-07\\
-148.5	-2.04150407157075e-08\\
-148	2.23521763203195e-07\\
-147.5	3.38032583842564e-07\\
-147	2.99679699098156e-07\\
-146.5	1.57731675390417e-07\\
-146	-4.16063585007134e-09\\
-145.5	-1.16623989114307e-07\\
-145	-1.57029726683816e-07\\
-144.5	-1.49658770828426e-07\\
-144	-1.35260841678233e-07\\
-143.5	-1.31437492107757e-07\\
-143	-1.14551864732608e-07\\
-142.5	-4.04782166905039e-08\\
-142	1.09367933066682e-07\\
-141.5	2.93543875649604e-07\\
-141	4.18060975345133e-07\\
-140.5	3.85230878670758e-07\\
-140	1.54739663680148e-07\\
-139.5	-2.17874436483508e-07\\
-139	-5.86650231279755e-07\\
-138.5	-7.67954389382062e-07\\
-138	-6.26734912147567e-07\\
-137.5	-1.62294060628208e-07\\
-137	4.56612224067083e-07\\
-136.5	9.47737007193443e-07\\
-136	1.05417425786841e-06\\
-135.5	6.94134744734676e-07\\
-135	2.29088352076859e-08\\
-134.5	-6.4623229287385e-07\\
-134	-1.0195529492535e-06\\
-133.5	-9.81526535320356e-07\\
-133	-6.28251593614702e-07\\
-132.5	-1.63427439977312e-07\\
-132	2.51173597417473e-07\\
-131.5	5.70764164566441e-07\\
-131	8.20030956217551e-07\\
-130.5	9.85008134448487e-07\\
-130	9.59067582319155e-07\\
-129.5	6.0743540928958e-07\\
-129	-9.4396139760804e-08\\
-128.5	-9.65584203950969e-07\\
-128	-1.65970189986418e-06\\
-127.5	-1.83049697633296e-06\\
-127	-1.32291350087544e-06\\
-126.5	-2.72835783784226e-07\\
-126	9.40381061007636e-07\\
-125.5	1.85988146432936e-06\\
-125	2.15066731715325e-06\\
-124.5	1.7381471431085e-06\\
-124	8.23211103456902e-07\\
-123.5	-2.30483358584305e-07\\
-123	-1.07640589931666e-06\\
-122.5	-1.53309521324749e-06\\
-122	-1.61963462343028e-06\\
-121.5	-1.47049013266218e-06\\
-121	-1.20013814207501e-06\\
-120.5	-8.15688453345901e-07\\
-120	-2.34944223660348e-07\\
-119.5	6.07456282350347e-07\\
-119	1.63946455538648e-06\\
-118.5	2.59887781389855e-06\\
-118	3.09526550366656e-06\\
-117.5	2.77388220906017e-06\\
-117	1.5097901230089e-06\\
-116.5	-4.69462624543457e-07\\
-116	-2.61118029906648e-06\\
-115.5	-4.22127130594082e-06\\
-115	-4.72903005375694e-06\\
-114.5	-3.91515875940396e-06\\
-114	-2.00340570019644e-06\\
-113.5	4.21595377051477e-07\\
-113	2.63460497908918e-06\\
-112.5	4.03663018686918e-06\\
-112	4.35752030177625e-06\\
-111.5	3.71163191152419e-06\\
-111	2.49179209376143e-06\\
-110.5	1.16187821696153e-06\\
-110	5.03168909700986e-08\\
-109.5	-7.63138778718179e-07\\
-109	-1.42445733125619e-06\\
-108.5	-2.16539532378327e-06\\
-108	-3.11707674158756e-06\\
-107.5	-4.17033990007353e-06\\
-107	-4.95797384075087e-06\\
-106.5	-4.97845134465546e-06\\
-106	-3.81392724016933e-06\\
-105.5	-1.35101191723708e-06\\
-105	2.09063624052588e-06\\
-104.5	5.78335021934e-06\\
-104	8.7756531429352e-06\\
-103.5	1.01802906829263e-05\\
-103	9.46668722019379e-06\\
-102.5	6.65193273087562e-06\\
-102	2.32043551694422e-06\\
-101.5	-2.53617338048257e-06\\
-101	-6.80639184551829e-06\\
-100.5	-9.57978992686592e-06\\
-100	-1.039693275557e-05\\
-99.5	-9.34782272240012e-06\\
-99	-6.99191258012775e-06\\
-98.5	-4.13504145550014e-06\\
-98	-1.54464956845001e-06\\
-97.5	2.99725319913103e-07\\
-97	1.33889854451944e-06\\
-96.5	1.90795619072394e-06\\
-96	2.5646731227467e-06\\
-95.5	3.83572089881325e-06\\
-95	5.97056682270001e-06\\
-94.5	8.7880475333558e-06\\
-94	1.16697600237217e-05\\
-93.5	1.37084123744122e-05\\
-93	1.39699974192304e-05\\
-92.5	1.17909949996194e-05\\
-92	7.01965178166552e-06\\
-91.5	1.27125911110045e-07\\
-91	-7.84834036767936e-06\\
-90.5	-1.55147773053274e-05\\
-90	-2.14437281534983e-05\\
-89.5	-2.45077123480472e-05\\
-89	-2.41487135633973e-05\\
-88.5	-2.05083887122769e-05\\
-88	-1.43876000921462e-05\\
-87.5	-7.04637698126633e-06\\
-87	1.0399036389951e-07\\
-86.5	5.83782487410223e-06\\
-86	9.39662544574926e-06\\
-85.5	1.06477041413644e-05\\
-85	1.00840972416427e-05\\
-84.5	8.66886571663455e-06\\
-84	7.56481625472298e-06\\
-83.5	7.81789157068319e-06\\
-83	1.00714871321792e-05\\
-82.5	1.43792499351592e-05\\
-82	2.0159929022523e-05\\
-81.5	2.63047681107249e-05\\
-81	3.14125553478024e-05\\
-80.5	3.40988491482736e-05\\
-80	3.33108842954582e-05\\
-79.5	2.85796992311803e-05\\
-79	2.01549151656725e-05\\
-78.5	8.9930212549898e-06\\
-78	-3.39860056785633e-06\\
-77.5	-1.52302601050909e-05\\
-77	-2.47578722391522e-05\\
-76.5	-3.0605958975831e-05\\
-76	-3.2023230126258e-05\\
-75.5	-2.90226890367008e-05\\
-75	-2.23814594951056e-05\\
-74.5	-1.35020059486182e-05\\
-74	-4.16172837602799e-06\\
-73.5	3.80212939714928e-06\\
-73	8.81496628285786e-06\\
-72.5	9.83825206833508e-06\\
-72	6.54789766833621e-06\\
-71.5	-6.1066355605946e-07\\
-71	-1.04966789059334e-05\\
-70.5	-2.14613964342363e-05\\
-70	-3.16146447231313e-05\\
-69.5	-3.91257710001249e-05\\
-69	-4.25106471410677e-05\\
-68.5	-4.08612380714251e-05\\
-68	-3.39857383629499e-05\\
-67.5	-2.24424550782606e-05\\
-67	-7.46689202291266e-06\\
-66.5	9.1932334373607e-06\\
-66	2.55085289108904e-05\\
-65.5	3.94307875722822e-05\\
-65	4.91531456944824e-05\\
-64.5	5.33352204185185e-05\\
-64	5.12676412148952e-05\\
-63.5	4.29596126269947e-05\\
-63	2.91430617632555e-05\\
-62.5	1.11965632579459e-05\\
-62	-8.99930923854152e-06\\
-61.5	-2.92574099063223e-05\\
-61	-4.73088716467031e-05\\
-60.5	-6.10346952922422e-05\\
-60	-6.86822343674332e-05\\
-59.5	-6.90474742219567e-05\\
-59	-6.16077959095766e-05\\
-58.5	-4.65942745397831e-05\\
-58	-2.4997409169512e-05\\
-57.5	1.49488338639401e-06\\
-57	3.06234342649183e-05\\
-56.5	5.97398232376895e-05\\
-56	8.60312282960602e-05\\
-55.5	0.000106770998126753\\
-55	0.000119574422202918\\
-54.5	0.000122636889310936\\
-54	0.000114931214914438\\
-53.5	9.63428428518996e-05\\
-53	6.77259720940885e-05\\
-52.5	3.08704571978335e-05\\
-52	-1.16218676917317e-05\\
-51.5	-5.65430722890799e-05\\
-51	-0.000100349380140978\\
-50.5	-0.000139469924318264\\
-50	-0.00017062290117147\\
-49.5	-0.000191106419117797\\
-49	-0.000199033640164612\\
-48.5	-0.00019348787384788\\
-48	-0.000174582403768941\\
-47.5	-0.000143420710524321\\
-47	-0.000101963993680221\\
-46.5	-5.28230953019213e-05\\
-46	1.00026902334106e-06\\
-45.5	5.63935694073778e-05\\
-45	0.000110404574237226\\
-44.5	0.000160476068255769\\
-44	0.000204622588895991\\
-43.5	0.000241535521844366\\
-43	0.000270611778012403\\
-42.5	0.000291909955550901\\
-42	0.000306045274423237\\
-41.5	0.000314039901333283\\
-41	0.000317148163345791\\
-40.5	0.00031667647921592\\
-40	0.000313815900644152\\
-39.5	0.000309501505131622\\
-39	0.000304308159454602\\
-38.5	0.000298387095351587\\
-38	0.000291442992374689\\
-37.5	0.000282747360462911\\
-37	0.000271181332249524\\
-36.5	0.000255299740031964\\
-36	0.000233408601873234\\
-35.5	0.000203649810908429\\
-35	0.000164089787899535\\
-34.5	0.000112812917249513\\
-34	4.80255046653409e-05\\
-33.5	-3.18185405068436e-05\\
-33	-0.000127853636033341\\
-32.5	-0.000240578959959152\\
-32	-0.000369552672220247\\
-31.5	-0.000512985655664676\\
-31	-0.000667232022868933\\
-30.5	-0.000826207050445255\\
-30	-0.000980821757456701\\
-29.5	-0.00111861027643781\\
-29	-0.00122383166614184\\
-28.5	-0.00127841547775651\\
-28	-0.00126411507925667\\
-27.5	-0.00116602694556284\\
-27	-0.000977139402821708\\
-26.5	-0.000702832380157337\\
-26	-0.000363556422718847\\
-25.5	6.18310634009633e-06\\
-25	0.000363435891116426\\
-24.5	0.000665959383463699\\
-24	0.000881910934665164\\
-23.5	0.000996465155539472\\
-23	0.00101307599331868\\
-22.5	0.000949590440663173\\
-22	0.000831482151216978\\
-21.5	0.000685032346207981\\
-21	0.000532448588674794\\
-20.5	0.000389556226513932\\
-20	0.000265641705756978\\
-19.5	0.000164583371717972\\
-19	8.64538142114346e-05\\
-18.5	2.90503068991199e-05\\
-18	-1.09044528937355e-05\\
-17.5	-3.69468844008888e-05\\
-17	-5.23911551301853e-05\\
-16.5	-6.00938994717894e-05\\
-16	-6.23791892800617e-05\\
-15.5	-6.10559932334546e-05\\
-15	-5.74811232321188e-05\\
-14.5	-5.26382639898879e-05\\
-14	-4.72165124061081e-05\\
-13.5	-4.16803089617335e-05\\
-13	-3.63277510458575e-05\\
-12.5	-3.13370944683214e-05\\
-12	-2.68026215225143e-05\\
-11.5	-2.27615719970626e-05\\
-11	-1.92138959764277e-05\\
-10.5	-1.61364247618354e-05\\
-10	-1.34928091465422e-05\\
-9.5	-1.12403160349537e-05\\
-9	-9.33433538246697e-06\\
-8.5	-7.73124986750188e-06\\
-8	-6.39015493371635e-06\\
-7.5	-5.27378913672241e-06\\
-7	-4.34893619194362e-06\\
-6.5	-3.58648506917323e-06\\
-6	-2.96128030085729e-06\\
-5.5	-2.45185311107865e-06\\
-5	-2.04009563334133e-06\\
-4.5	-1.71091902280234e-06\\
-4	-1.45192180797359e-06\\
-3.5	-1.25308477649772e-06\\
-3	-1.10650150277035e-06\\
-2.5	-1.00614951638805e-06\\
-2	-9.47703845047203e-07\\
-1.5	-9.2839324207359e-07\\
-1	-9.46898341815284e-07\\
-0.5	-1.00329052316395e-06\\
0	-1.09901029721464e-06\\
0.5	-1.23688377324678e-06\\
1	-1.42117606103808e-06\\
1.5	-1.65768001467693e-06\\
2	-1.95383859648065e-06\\
2.5	-2.31889804479268e-06\\
3	-2.76408775495526e-06\\
3.5	-3.30282024513462e-06\\
4	-3.95090110935447e-06\\
4.5	-4.72673351704131e-06\\
5	-5.6514943351908e-06\\
5.5	-6.74924847813934e-06\\
6	-8.04695356453533e-06\\
6.5	-9.57428746397064e-06\\
7	-1.13632049449127e-05\\
7.5	-1.34470951189481e-05\\
8	-1.58593661455418e-05\\
8.5	-1.86312261390765e-05\\
9	-2.17883569058053e-05\\
9.5	-2.53460892847453e-05\\
10	-2.93025857691451e-05\\
10.5	-3.36294221453181e-05\\
11	-3.82588459417899e-05\\
11.5	-4.30668977500666e-05\\
12	-4.78515525735267e-05\\
12.5	-5.23051420249585e-05\\
13	-5.59806661586809e-05\\
13.5	-5.82523673852038e-05\\
14	-5.82723637015219e-05\\
14.5	-5.49275493390254e-05\\
15	-4.68047476949243e-05\\
15.5	-3.21775850285685e-05\\
16	-9.03583180087569e-06\\
16.5	2.48135518800124e-05\\
17	7.15366583770444e-05\\
17.5	0.000132914268947529\\
18	0.000209804194106475\\
18.5	0.000301424982371942\\
19	0.000404525402562556\\
19.5	0.000512603497984376\\
20	0.000615458181291079\\
20.5	0.000699447232333561\\
21	0.000748806527227891\\
21.5	0.000748169996942549\\
22	0.000685995211099272\\
22.5	0.00055806483630147\\
23	0.000369873681191651\\
23.5	0.000136826038402621\\
24	-0.000118146906454342\\
24.5	-0.000368952750871676\\
25	-0.000591316725763458\\
25.5	-0.000766860845740569\\
26	-0.000885281826824735\\
26.5	-0.000944443481042112\\
27	-0.000948884734526478\\
27.5	-0.000907548395157567\\
28	-0.000831470732371484\\
28.5	-0.000731905499140442\\
29	-0.000619065135707669\\
29.5	-0.000501450538558587\\
30	-0.000385633914768889\\
30.5	-0.000276334808491145\\
31	-0.000176651798034159\\
31.5	-8.83519125722231e-05\\
32	-1.21585355710961e-05\\
32.5	5.19913826430227e-05\\
33	0.000104730088631728\\
33.5	0.000147079829425342\\
34	0.000180304829512605\\
34.5	0.000205786704186486\\
35	0.000224917022659928\\
35.5	0.00023900327571149\\
36	0.000249187304541375\\
36.5	0.000256377755028655\\
37	0.000261199962528559\\
37.5	0.000263967607083829\\
38	0.000264680374349002\\
38.5	0.00026305068839301\\
39	0.000258560441356437\\
39.5	0.000250545745121643\\
40	0.000238304401568061\\
40.5	0.00022121745979648\\
41	0.000198873386182372\\
41.5	0.000171181498239933\\
42	0.000138460823678351\\
42.5	0.000101491716896586\\
43	6.1520467762658e-05\\
43.5	2.02116082081931e-05\\
44	-2.04517505033204e-05\\
44.5	-5.8313060413873e-05\\
45	-9.12205500020665e-05\\
45.5	-0.000117221220904993\\
46	-0.000134750242595939\\
46.5	-0.000142794579150131\\
47	-0.000141011470096888\\
47.5	-0.000129786660508197\\
48	-0.000110223593734074\\
48.5	-8.40623954782949e-05\\
49	-5.35354457683766e-05\\
49.5	-2.11736306184548e-05\\
50	1.04169682402406e-05\\
50.5	3.87848798629014e-05\\
51	6.18459337696514e-05\\
51.5	7.80574575279795e-05\\
52	8.65372665935822e-05\\
52.5	8.71171215272301e-05\\
53	8.0327582324672e-05\\
53.5	6.73183836975618e-05\\
54	4.97247366580146e-05\\
54.5	2.94947086274171e-05\\
55	8.69569265946434e-06\\
55.5	-1.06811479352843e-05\\
56	-2.6900520969216e-05\\
56.5	-3.86312354964825e-05\\
57	-4.50510658298842e-05\\
57.5	-4.59005469386395e-05\\
58	-4.14825873000582e-05\\
58.5	-3.26094013333342e-05\\
59	-2.05026768287628e-05\\
59.5	-6.65685323937478e-06\\
60	7.32136308649087e-06\\
60.5	1.98818000565428e-05\\
61	2.96913618040183e-05\\
61.5	3.57700469033731e-05\\
62	3.75880488532429e-05\\
62.5	3.51129819719037e-05\\
63	2.8801140433632e-05\\
63.5	1.95326365589425e-05\\
64	8.49670592898706e-06\\
64.5	-2.96029811976863e-06\\
65	-1.35064344233304e-05\\
65.5	-2.19939744086292e-05\\
66	-2.76052671877186e-05\\
66.5	-2.99544090874649e-05\\
67	-2.91293849643266e-05\\
67.5	-2.56669567880921e-05\\
68	-2.04619716889399e-05\\
68.5	-1.46226574000933e-05\\
69	-9.29239220629898e-06\\
69.5	-5.46478950624042e-06\\
70	-3.82135121296753e-06\\
70.5	-4.61863699849047e-06\\
71	-7.64487423224856e-06\\
71.5	-1.22550460985479e-05\\
72	-1.74803494820405e-05\\
72.5	-2.21947739574837e-05\\
73	-2.53109220177688e-05\\
73.5	-2.59711206249613e-05\\
74	-2.36997308847001e-05\\
74.5	-1.84888257262065e-05\\
75	-1.08011563611173e-05\\
75.5	-1.48943880579032e-06\\
76	8.35323182542795e-06\\
76.5	1.7583626303767e-05\\
77	2.52029169242528e-05\\
77.5	3.0518074119161e-05\\
78	3.32391498251317e-05\\
78.5	3.3494386524663e-05\\
79	3.17620302105683e-05\\
79.5	2.87352822697339e-05\\
80	2.51511540522939e-05\\
80.5	2.16217872773185e-05\\
81	1.85062912403904e-05\\
81.5	1.58521359753021e-05\\
82	1.34191358167917e-05\\
82.5	1.0779611273055e-05\\
83	7.47003341235985e-06\\
83.5	3.15647567659917e-06\\
84	-2.22823666723821e-06\\
84.5	-8.41199455439538e-06\\
85	-1.47967922499928e-05\\
85.5	-2.05586140209707e-05\\
86	-2.48128497645568e-05\\
86.5	-2.68071879084605e-05\\
87	-2.6095832291838e-05\\
87.5	-2.26522336983241e-05\\
88	-1.68919553603609e-05\\
88.5	-9.59926857737752e-06\\
89	-1.77486357140925e-06\\
89.5	5.55831956943735e-06\\
90	1.15438725046685e-05\\
90.5	1.56305114416422e-05\\
91	1.76303947091933e-05\\
91.5	1.76895404356089e-05\\
92	1.61867143666246e-05\\
92.5	1.35961942680106e-05\\
93	1.03579963586283e-05\\
93.5	6.79365006236017e-06\\
94	3.08837506827995e-06\\
94.5	-6.6288695124436e-07\\
95	-4.37039866808639e-06\\
95.5	-7.86419475435086e-06\\
96	-1.08475950300654e-05\\
96.5	-1.29155907045079e-05\\
97	-1.36405269095144e-05\\
97.5	-1.27018387538284e-05\\
98	-1.00179392749727e-05\\
98.5	-5.83309948728551e-06\\
99	-7.22532409973423e-07\\
99.5	4.49705663224012e-06\\
100	8.9336843644296e-06\\
100.5	1.18193719900346e-05\\
101	1.26866844498928e-05\\
101.5	1.14720930095812e-05\\
102	8.51717504223591e-06\\
102.5	4.46995252297256e-06\\
103	1.19115901199656e-07\\
103.5	-3.78758263378635e-06\\
104	-6.68904595553047e-06\\
104.5	-8.28586744015426e-06\\
105	-8.53717828129676e-06\\
105.5	-7.59870942702337e-06\\
106	-5.73806582908492e-06\\
106.5	-3.26396111408796e-06\\
107	-4.91238757695391e-07\\
107.5	2.2602422587721e-06\\
108	4.65518542390661e-06\\
108.5	6.34973406827767e-06\\
109	7.03477580043529e-06\\
109.5	6.5139401339362e-06\\
110	4.79107917982265e-06\\
110.5	2.1267557304689e-06\\
111	-9.73794060407274e-07\\
111.5	-3.85583959705037e-06\\
112	-5.87471607765771e-06\\
112.5	-6.57212511589851e-06\\
113	-5.80981074802942e-06\\
113.5	-3.81253780094955e-06\\
114	-1.10319183191612e-06\\
114.5	1.64874522470397e-06\\
115	3.81350184750848e-06\\
115.5	4.95993349165036e-06\\
116	4.93956200233197e-06\\
116.5	3.88124998442508e-06\\
117	2.11633683197358e-06\\
117.5	7.30115327646333e-08\\
118	-1.82275426188885e-06\\
118.5	-3.2179088582254e-06\\
119	-3.87255299279628e-06\\
119.5	-3.6817291697779e-06\\
120	-2.69126281816539e-06\\
120.5	-1.10672036396305e-06\\
121	7.21175314517097e-07\\
121.5	2.35399766468776e-06\\
122	3.3689780522348e-06\\
122.5	3.48423801703709e-06\\
123	2.66044673231696e-06\\
123.5	1.13266156761843e-06\\
124	-6.50239042133829e-07\\
124.5	-2.16388554255411e-06\\
125	-2.97721880047433e-06\\
125.5	-2.8902967286284e-06\\
126	-1.9894314222491e-06\\
126.5	-6.00172201111364e-07\\
127	8.38025506679754e-07\\
127.5	1.9191895971648e-06\\
128	2.38243248202242e-06\\
128.5	2.15835875578811e-06\\
129	1.35674793829957e-06\\
129.5	2.20821246369841e-07\\
130	-9.31668005383628e-07\\
130.5	-1.77642344516851e-06\\
131	-2.06261087454687e-06\\
131.5	-1.69507348248695e-06\\
132	-7.86652803173718e-07\\
132.5	3.58121009567862e-07\\
133	1.34136851635569e-06\\
133.5	1.82044897822588e-06\\
134	1.64208523297942e-06\\
134.5	9.00284843344825e-07\\
135	-1.07348496482894e-07\\
135.5	-1.00284118013216e-06\\
136	-1.47479477547961e-06\\
136.5	-1.38816119717457e-06\\
137	-8.18533962770142e-07\\
137.5	-7.34702089839797e-09\\
138	7.37187383244479e-07\\
138.5	1.15462481116873e-06\\
139	1.12213976038659e-06\\
139.5	6.8880876295496e-07\\
140	4.42340203233954e-08\\
140.5	-5.61872661382446e-07\\
141	-9.14066868774261e-07\\
141.5	-9.04236342941935e-07\\
142	-5.61655692755673e-07\\
142.5	-3.43789021402013e-08\\
143	4.69902975659241e-07\\
143.5	7.6280134080216e-07\\
144	7.44811896542912e-07\\
144.5	4.39221865207019e-07\\
145	-2.12129721582713e-08\\
145.5	-4.48210174074449e-07\\
146	-6.72442782256163e-07\\
146.5	-6.11275850965409e-07\\
147	-3.02219107420106e-07\\
147.5	1.14523493435817e-07\\
148	4.5863968326196e-07\\
148.5	5.88932593068017e-07\\
149	4.62686250005051e-07\\
149.5	1.49726430501472e-07\\
150	-2.0300294308877e-07\\
};
\addlegendentry{FD$_4$}

\end{axis}
\end{tikzpicture}%

==> order1sol.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
at={(1in,10in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=0.9,
log x ticks with fixed point,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend columns=2,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black,text width=3.5em}
]
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1 0.001744352482318\\
0.2 0.006932809282745\\
0.3	0.015394815532481\\
0.4 0.026901540607160\\
0.5	0.0414870103342257\\
0.6 0.058751742899246\\
0.7 0.078467370171848\\
0.8 0.097984886423440\\
0.9	0.122279591383913\\
};
\addlegendentry{EC$_2$(0)}

\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=*, mark options={solid, blue}, densely dashed]
  table[row sep=crcr]{%
0.1 6.310163625023687e-07\\
0.2 1.014844691242605e-05\\
0.3 5.128995782971570e-05\\
0.4 1.642695585517801e-04\\
0.5	0.000412493956780063\\
0.6 8.651670551326446e-04\\
0.7 0.001655553925816\\
0.8 0.002948870766846\\
0.9	0.004870595526870\\
};
\addlegendentry{EC$_4$(0)}

\addplot [color=red, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.1 0.001209761813698\\
0.2 0.004819513078445\\
0.3 0.010845910281583\\
0.4 0.019103698883414\\
0.5	0.0292950002010354\\
0.6 0.041880187917499\\
0.7 0.056456556421426\\
0.8 0.070841843339690\\
0.9	0.089698515736793\\
};
\addlegendentry{MC$_2$(0)}

\addplot [color=red, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, red}, densely dashed]
  table[row sep=crcr]{%
0.1 1.278755235370749e-06\\
0.2 2.041567445049071e-05\\
0.3 1.030454250181083e-04\\
0.4 3.238977725264476e-04\\
0.5	0.000784339380931381\\
0.6 0.001612047955882\\
0.7 0.002980295333747\\
0.8 0.004951959701356\\
0.9	0.007880113942680\\
};
\addlegendentry{MC$_4$(0)}

\addplot [line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.0025\\
0.3	0.0225\\
0.5	0.0625\\
0.7 0.1225\\
0.9	0.2025\\
};
\addlegendentry{slope 2}

\addplot [line width=1.5pt, densely dashed]
  table[row sep=crcr]{%
0.1 0.000002\\
0.3 0.000162\\
0.5	0.00125\\
0.7 0.004802\\
0.9	0.013122\\
};
\addlegendentry{slope 4}

\end{axis}

\end{tikzpicture}%
